Cooperative Localization in WSNs: a Hybrid Convex/non-Convex Solution

We propose an efficient solution to peer-to-peer localization in a wireless sensor network which works in two stages. At the first stage the optimization problem is relaxed into a convex problem, given in the form recently proposed by Soares, Xavier, and Gomes. The convex problem is efficiently solved in a distributed way by an ADMM approach, which provides a significant improvement in speed with respect to the original solution. In the second stage, a soft transition to the original, non-convex, non relaxed formulation is applied in such a way to force the solution towards a local minimum. The algorithm is built in such a way to be fully distributed, and it is tested in meaningful situations, showing its effectiveness in localization accuracy and speed of convergence, as well as its inner robustness.

==> HY10.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=8.1]


%%%%%%%%%%% #500 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yscale=1.7]

%\draw(1.2,0) node [anchor=south,scale=1] {(a) $N=500$};
\draw (-0.1,-0.13) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (2.4,-2.1) node [anchor=north east,scale=1] {$\zeta_c$};
\foreach \x in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} \draw[xscale=2] (\x,-2) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$\x$} ;
\clip (0,-2) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.05,...,2.4} \draw[gray!30!white] (\x,0) -- ++(0,-3);
\foreach \x in {0,0.2,...,2.4} \draw[gray!50!white] (\x,0) -- ++(0,-2) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%

\draw[black,dashed] (0.02,-1.4329) -- (0.04,-1.4365) -- (0.06,-1.4385) -- (0.08,-1.4379) -- (0.1,-1.4374) -- (0.12,-1.4364) -- (0.14,-1.4362) -- (0.16,-1.4366) -- (0.18,-1.4353) -- (0.2,-1.4353) -- (0.4,-1.4258) -- (0.6,-1.4063) -- (0.8,-1.3811) -- (1,-1.3549) -- (1.2,-1.3275) -- (1.4,-1.3017) -- (1.6,-1.2744) -- node [above,sloped,scale=0.7] {\ac{ADMM}-SF, $\epsilon_c=\frac1{10}\zeta_c$} (1.8,-1.2494) -- (2,-1.2247) -- (4,-1.0348) -- (6,-0.92105) ;
\draw[black,dashdotted] (0.02,-1.6096) -- (0.04,-1.6397) -- (0.06,-1.7116) -- (0.08,-1.7077) -- (0.1,-1.7374) -- (0.12,-1.7154) --  (0.14,-1.7521) -- (0.16,-1.7578) -- (0.18,-1.7535) -- (0.2,-1.7589) -- (0.4,-1.7452) -- (0.6,-1.7147) -- (0.8,-1.6775) -- (1,-1.6265) -- (1.2,-1.5459) --  (1.4,-1.5307) -- (1.6,-1.514) -- node [below,sloped,scale=0.7] {\ac{ADMM}-H, $\epsilon_c=0.004$, $\tau_c=0.06$} (1.8,-1.4995) -- (2,-1.4841) -- (4,-1.3718) -- (6,-1.3285) ;
\draw[black] (0.02,-1.6599) -- (0.04,-1.6736) -- (0.06,-1.6761) -- (0.08,-1.6778) -- (0.1,-1.6607) -- (0.12,-1.6688) -- (0.14,-1.6273) -- (0.16,-1.6165) -- (0.18,-1.5444) -- (0.2,-1.501) -- (0.4,-1.0982) -- (0.6,-0.89339) -- (0.8,-0.79242) -- (1,-0.73031) -- (1.2,-0.69571) -- (1.4,-0.65788) -- (1.6,-0.6304) -- node [above,sloped,scale=0.7] {\ac{ADMM}-NC, $t=20$} (1.8,-0.61113) -- (2,-0.58385) -- (4,-0.50376) -- (6,-0.47883) ;
%\draw[black] (0.02,-1.6453) -- (0.04,-1.6861) -- (0.06,-1.7275) -- (0.08,-1.7421) -- (0.1,-1.743) -- (0.12,-1.7153) -- (0.14,-1.7446) -- (0.16,-1.7498) -- (0.18,-1.7299) -- (0.2,-1.7423) -- (0.4,-1.3599) -- (0.6,-1.0493) -- (0.8,-0.90454) -- (1,-0.81795) -- (1.2,-0.77903) -- (1.4,-0.7295) -- (1.6,-0.69966) -- (1.8,-0.67281) -- (2,-0.6401) -- (4,-0.54798) -- (6,-0.51075) ;
\draw[black] (0.02,-1.6405) -- (0.04,-1.666) -- (0.06,-1.6942) -- (0.08,-1.7238) -- (0.1,-1.7575) -- (0.12,-1.7726) -- (0.14,-1.7801) -- (0.16,-1.7758) -- (0.18,-1.7621) -- (0.2,-1.7826) -- (0.4,-1.5495) -- (0.6,-1.18) -- (0.8,-1.0062) -- (1,-0.88658) -- (1.2,-0.84139) -- (1.4,-0.78122) -- (1.6,-0.74943) -- node [below,sloped,scale=0.7] {$t=40$} (1.8,-0.71825) -- (2,-0.68114) -- (4,-0.58248) -- (6,-0.53693) ;


%%%
\draw[thick] (0,-2) rectangle (2.4,0); 
\end{scope}

\iffalse
%%%%%%%%%%% #1000 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-7.5mm,xscale=1,yscale=1.2]

\draw(1.2,0) node [anchor=south,scale=1] {(b) $N=1000$};
\draw (-0.1,-0.13) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (2.4,-2.5) node [anchor=north east,scale=1] {$\zeta_c$};
%\draw (0,-2.4) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$0$} ;
%\foreach \x in {1,2} \draw (\x,-2.4) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$0.\x$} ;
\foreach \x in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} \draw[xscale=2] (\x,-2.4) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$\x$} ;
\clip (0,-2.4) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.05,...,2.4} \draw[gray!30!white] (\x,0) -- ++(0,-3);
\foreach \x in {0,0.2,...,2.4} \draw[gray!50!white] (\x,0) -- ++(0,-2) ;
%\foreach \x in {0,0.1,...,2.4} \draw[gray!30!white] (\x,0) -- ++(0,-3);
%\foreach \x in {0,1,2} \draw[gray!50!white] (\x,0) -- ++(0,-3) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;

%%


%%%
\draw[thick] (0,-2.4) rectangle (2.4,0); 
\end{scope}
\fi


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{\ac{RMSE} performance as a function of parameter $\zeta_c$ for the network of  size $N=500$, at iteration $t=20$ (if not otherwise stated).}
\endinput



==> HY14.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1.9mm,x=0.17mm,scale=9.5]



%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yscale=1.5]

%\draw(1.2,0) node [anchor=south] {(a) $N=40$, $\sigma=0.01$};
\draw (-2,-0.5) node [anchor=south east,scale=1, rotate=90] {\ac{RMSE}};
\foreach \x in {-2,-1} \draw (0,\x) --  ++(-0.5,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (50,-2.7) node [anchor=north east,scale=1] {time [s]};
\foreach \x in {0,10,...,50} \draw (\x,-2.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$\x$} ;
\clip (0,-2.5) rectangle (50,-0.5); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(50,0);
\foreach \x in {0,1,...,50}  \draw[gray!30!white] (\x,-2.7) -- ++(0,3);
\foreach \x in {0,10,...,50} \draw[gray!50!white] (\x,-2.7) -- ++(0,3) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(50,0) ;
%%

\draw[black,dashed] (1,-1.3366) -- (2,-1.3313) -- (3,-1.2712) -- (4,-1.2385) -- (5,-1.2264) -- (6,-1.2009) -- (7,-1.1889) -- (8,-1.1754) -- (9,-1.1627) -- (10,-1.1631) -- (11,-1.1548) -- (12,-1.1477) -- (13,-1.1408) -- (14,-1.1424) -- (15,-1.1338) -- (16,-1.1451) -- (17,-1.132) -- (18,-1.1291) -- (19,-1.1177) -- (20,-1.1166) -- (21,-1.1135) -- (22,-1.1115) -- (23,-1.106) -- (24,-1.1021) -- (25,-1.0996) --  node [above,sloped,scale=0.8] {\ac{ADMM}-SF} (26,-1.0948) -- (27,-1.0912) -- (28,-1.0957) -- (29,-1.0844) -- (30,-1.0841) -- (31,-1.08) -- (32,-1.0813) -- (33,-1.0749) -- (34,-1.076) -- (35,-1.0868) -- (36,-1.0836) -- (37,-1.1008) -- (38,-1.097) -- (39,-1.1061) -- (40,-1.1064) -- (41,-1.1045) -- (42,-1.103) -- (43,-1.1016) -- (44,-1.1069) -- (45,-1.1135) -- (46,-1.1155) -- (47,-1.1166) -- (48,-1.1196) -- (49,-1.1202) -- (50,-1.1226) ;
%\draw[black] (1,-1.2867) -- (2,-1.3894) -- (3,-1.4238) -- (4,-1.3748) -- (5,-1.3664) -- (6,-1.3264) -- (7,-1.3521) -- (8,-1.3786) -- (9,-1.3873) -- (10,-1.41) -- (11,-1.4154) -- (12,-1.4348) -- (13,-1.4554) -- (14,-1.5034) -- (15,-1.5777) -- (16,-1.5888) -- (17,-1.6322) -- (18,-1.5981) -- (19,-1.5847) -- (20,-1.5438) -- (21,-1.5314) -- (22,-1.5423) -- (23,-1.5506) -- (24,-1.5526) -- (25,-1.6102) -- (26,-1.6211) -- (27,-1.6043) -- (28,-1.4948) -- (29,-1.494) -- (30,-1.4846) -- (31,-1.5052) -- (32,-1.501) -- (33,-1.5551) -- (34,-1.5655) -- (35,-1.5875) -- (36,-1.5886) -- (37,-1.5626) -- (38,-1.5557) -- (39,-1.6154) -- (40,-1.7111) -- (41,-1.7156) -- (42,-1.6812) -- (43,-1.7055) -- (44,-1.7059) -- (45,-1.7039) -- (46,-1.6819) -- (47,-1.6863) -- (48,-1.6801) -- (49,-1.6604) -- (50,-1.6766) ;
\draw[black] (1,-1.2139) -- (2,-1.3415) -- (3,-1.3532) -- (4,-1.3242) -- (5,-1.2967) -- (6,-1.3193) -- (7,-1.3537) -- (8,-1.394) -- (9,-1.404) -- (10,-1.4) -- (11,-1.396) -- (12,-1.4057) -- (13,-1.4164) -- (14,-1.4582) -- (15,-1.4752) -- (16,-1.4967) -- (17,-1.5618) -- (18,-1.5675) -- (19,-1.5605) -- (20,-1.5192) -- (21,-1.4931) -- (22,-1.5275) --   (23,-1.5307) -- (24,-1.5397) -- (25,-1.5748) -- (26,-1.5883) -- (27,-1.5788) -- (28,-1.4996) -- (29,-1.4861) -- node [above,scale=0.8] {\ac{ADMM}-H} (30,-1.4735) -- (31,-1.5069) -- (32,-1.5005) -- (33,-1.5477) -- (34,-1.5605) -- (35,-1.5733) -- (36,-1.5773) -- (37,-1.5446) -- (38,-1.539) -- (39,-1.5877) -- (40,-1.6589) -- (41,-1.6807) -- (42,-1.6669) -- (43,-1.6403) -- (44,-1.6229) -- (45,-1.6423) -- (46,-1.6421) -- (47,-1.6818) -- (48,-1.676) -- (49,-1.6592) -- (50,-1.6588) ;
\draw[black,dashdotted] (1,-2.0195) -- (2,-1.9997) -- (3,-1.9899) -- (4,-1.9608) -- (5,-1.9555) -- (6,-1.9358) -- (7,-1.9246) -- (8,-1.9115) -- (9,-1.9196) -- (10,-1.9313) -- (11,-1.8562) -- (12,-1.9027) -- (13,-1.8757) -- (14,-1.8936) -- (15,-1.9004) -- (16,-1.9051) -- (17,-1.9035) -- (18,-1.9039) -- (19,-1.8955) -- (20,-1.8655) -- (21,-1.8644) -- (22,-1.8743) -- (23,-1.6676) -- (24,-1.8646) -- (25,-1.8881) -- node [below,scale=0.8] {\ac{CRLB}} (26,-1.8851) -- (27,-1.8872) -- (28,-1.8758) -- (29,-1.8858) -- (30,-1.8873) -- (31,-1.7892) -- (32,-1.8919) -- (33,-1.9013) -- (34,-1.8933) -- (35,-1.8496) -- (36,-1.9114) -- (37,-1.8933) -- (38,-1.786) -- (39,-1.8989) -- (40,-1.8939) -- (41,-1.896) -- (42,-1.8773) -- (43,-1.8969) -- (44,-1.9023) -- (45,-1.9138) -- (46,-1.8939) -- (47,-1.8957) -- (48,-1.8856) -- (49,-1.8853) -- (50,-1.8847) ;

%%%
\draw[thick] (0,-2.5) rectangle (50,-0.5); 
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Algorithm comparison in a tracking scenario with $t=20$ iterations per localization step. The localization algorithm is run every second on ranging measurements which are corrupted by independent and identically distributed noise samples.}
\endinput



==> HY2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1.9mm,x=2mm,scale=8]



%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[]

\clip (-2.2,-0.5) rectangle (3,1.8); 
\draw (-2.2,0) [-latex] -- (3,0);
\draw (0,0) -- ++(0,-0.1) node [below, scale=0.9]{$\B a_i$};
\draw (0,-0.07) [latex-latex] -- node [below,scale=0.9] {$r_{i,j}$} ++(1,0);
\draw (2,0) -- ++(0,-0.1) node [below, scale=0.9]{$\B y_{i,j}$};

\draw[black] (-2,2.6) -- (-1.96,2.4898) -- (-1.92,2.383) -- (-1.88,2.2798) -- (-1.84,2.1802) -- (-1.8,2.084) -- (-1.76,1.9914) -- (-1.72,1.9022) -- (-1.68,1.8166) -- (-1.64,1.7346) -- (-1.6,1.656) -- (-1.56,1.581) -- (-1.52,1.5094) -- (-1.48,1.4414) -- (-1.44,1.377) -- (-1.4,1.316) -- (-1.36,1.2586) -- (-1.32,1.2046) -- (-1.28,1.1542) -- (-1.24,1.1074) -- (-1.2,1.064) -- (-1.16,1.0242) -- (-1.12,0.98784) -- (-1.08,0.95504) -- (-1.04,0.92576) -- (-1,0.9) -- (-0.96,0.87616) -- (-0.92,0.85264) -- (-0.88,0.82944) -- (-0.84,0.80656) -- (-0.8,0.784) -- (-0.76,0.76176) -- (-0.72,0.73984) -- (-0.68,0.71824) -- (-0.64,0.69696) -- (-0.6,0.676) -- (-0.56,0.65536) -- (-0.52,0.63504) -- (-0.48,0.61504) -- (-0.44,0.59536) -- (-0.4,0.576) -- (-0.36,0.55696) -- (-0.32,0.53824) -- (-0.28,0.51984) -- (-0.24,0.50176) -- (-0.2,0.484) -- (-0.16,0.46656) -- (-0.12,0.44944) -- (-0.08,0.43264) -- (-0.04,0.41616) -- (0,0.4) -- (0.04,0.38416) -- (0.08,0.36864) -- (0.12,0.35344) -- (0.16,0.33856) -- (0.2,0.324) -- (0.24,0.30976) -- (0.28,0.29584) -- (0.32,0.28224) -- (0.36,0.26896) -- (0.4,0.256) -- (0.44,0.24336) -- (0.48,0.23104) -- (0.52,0.21904) -- (0.56,0.20736) -- (0.6,0.196) -- (0.64,0.18496) -- (0.68,0.17424) -- (0.72,0.16384) -- (0.76,0.15376) -- (0.8,0.144) -- (0.84,0.13456) -- (0.88,0.12544) --  (0.92,0.11664) -- (0.96,0.10816) -- (1,0.1) -- (1.04,0.09376) -- (1.08,0.09104) -- node (aa) {} (1.12,0.09184) -- (1.16,0.09616) -- (1.2,0.104) -- (1.24,0.11536) -- (1.28,0.13024) -- (1.32,0.14864) -- (1.36,0.17056) -- (1.4,0.196) -- (1.44,0.22496) -- (1.48,0.25744) -- (1.52,0.29344) -- (1.56,0.33296) -- (1.6,0.376) -- (1.64,0.42256) -- (1.68,0.47264) -- (1.72,0.52624) -- (1.76,0.58336) -- (1.8,0.644) -- (1.84,0.70816) -- (1.88,0.77584) -- (1.92,0.84704) -- (1.96,0.92176) -- (2,1) -- (2.04,1.0818) -- node [sloped,below,scale=0.9,yshift=0.02mm] {convexified $\tilde{F}_i$} (2.08,1.167) -- (2.12,1.2558) -- (2.16,1.3482) -- (2.2,1.444) -- (2.24,1.5434) -- (2.28,1.6462) -- (2.32,1.7526) -- (2.36,1.8626) -- (2.4,1.976) --  (2.44,2.093) -- (2.48,2.2134) -- (2.52,2.3374) -- (2.56,2.465) -- (2.6,2.596) -- (2.64,2.7306) -- (2.68,2.8686) -- (2.72,3.0102) -- (2.76,3.1554) -- (2.8,3.304) -- (2.84,3.4562) -- (2.88,3.6118) -- (2.92,3.771) -- (2.96,3.9338) -- (3,4.1) ;
\draw(aa) [latex-] -- ++(0,0.7) node [above,scale=0.9, text centered, text width = 15mm] {same minimum};
\draw[black,dashed]  (-1,0.9) -- (-0.96,0.87776) -- (-0.92,0.85904) -- (-0.88,0.84384) -- (-0.84,0.83216) -- (-0.8,0.824) -- (-0.76,0.81936) -- (-0.72,0.81824) -- (-0.68,0.82064) -- (-0.64,0.82656) -- (-0.6,0.836) -- (-0.56,0.84896) -- (-0.52,0.86544) -- (-0.48,0.88544) -- (-0.44,0.90896) -- (-0.4,0.936) -- (-0.36,0.96656) -- (-0.32,1.0006) -- (-0.28,1.0382) -- (-0.24,1.0794) -- (-0.2,1.124) -- (-0.16,1.1722) -- (-0.12,1.2238) -- (-0.08,1.279) -- (-0.04,1.3378) -- (0,1.4) -- (0.04,1.3058) -- (0.08,1.215) -- node [sloped,above,scale=0.9] {non-convex $F_i$}  (0.12,1.1278) -- (0.16,1.0442) -- (0.2,0.964) --  (0.24,0.88736) -- (0.28,0.81424) -- (0.32,0.74464) -- (0.36,0.67856) -- (0.4,0.616) -- (0.44,0.55696) -- (0.48,0.50144) -- (0.52,0.44944) -- (0.56,0.40096) -- (0.6,0.356) -- (0.64,0.31456) -- (0.68,0.27664) -- (0.72,0.24224) -- (0.76,0.21136) -- (0.8,0.184) -- (0.84,0.16016) -- (0.88,0.13984) -- (0.92,0.12304) -- (0.96,0.10976) -- (1,0.1)  ;
\draw[black,dotted] (-2,1.6) -- (-1.96,1.5682) -- (-1.92,1.5366) -- (-1.88,1.5054) -- (-1.84,1.4746) -- (-1.8,1.444) -- (-1.76,1.4138) -- (-1.72,1.3838) -- (-1.68,1.3542) -- (-1.64,1.325) -- (-1.6,1.296) -- (-1.56,1.2674) -- (-1.52,1.239) -- (-1.48,1.211) -- (-1.44,1.1834) -- (-1.4,1.156) -- (-1.36,1.129) -- (-1.32,1.1022) -- (-1.28,1.0758) -- (-1.24,1.0498) -- (-1.2,1.024) -- (-1.16,0.99856) -- (-1.12,0.97344) -- (-1.08,0.94864) -- (-1.04,0.92416) -- (-1,0.9) -- (-0.96,0.87616) -- (-0.92,0.85264) -- (-0.88,0.82944) -- (-0.84,0.80656) -- (-0.8,0.784) -- (-0.76,0.76176) -- (-0.72,0.73984) -- (-0.68,0.71824) -- (-0.64,0.69696) -- (-0.6,0.676) -- (-0.56,0.65536) -- (-0.52,0.63504) -- (-0.48,0.61504) -- (-0.44,0.59536) -- (-0.4,0.576) -- (-0.36,0.55696) -- (-0.32,0.53824) -- (-0.28,0.51984) -- (-0.24,0.50176) -- (-0.2,0.484) -- (-0.16,0.46656) -- (-0.12,0.44944) -- (-0.08,0.43264) -- (-0.04,0.41616) -- (0,0.4) -- (0.04,0.38416) -- (0.08,0.36864) -- (0.12,0.35344) -- (0.16,0.33856) -- (0.2,0.324) -- (0.24,0.30976) -- (0.28,0.29584) -- (0.32,0.28224) -- (0.36,0.26896) -- (0.4,0.256) -- (0.44,0.24336) -- (0.48,0.23104) -- (0.52,0.21904) -- (0.56,0.20736) -- (0.6,0.196) -- (0.64,0.18496) -- (0.68,0.17424) -- (0.72,0.16384) -- (0.76,0.15376) -- (0.8,0.144) -- (0.84,0.13456) -- (0.88,0.12544) -- (0.92,0.11664) -- (0.96,0.10816) -- (1,0.1) -- (1.04,0.09216) -- (1.08,0.08464) -- (1.12,0.07744) -- (1.16,0.07056) -- (1.2,0.064) -- (1.24,0.05776) -- (1.28,0.05184) -- (1.32,0.04624) -- (1.36,0.04096) -- (1.4,0.036) -- (1.44,0.03136) -- (1.48,0.02704) -- (1.52,0.02304) -- (1.56,0.01936) -- (1.6,0.016) -- (1.64,0.01296) -- (1.68,0.01024) -- (1.72,0.00784) -- (1.76,0.00576) -- (1.8,0.004) -- (1.84,0.00256) -- (1.88,0.00144) -- (1.92,0.00064) -- (1.96,0.00016) -- (2,0) -- (2.04,0.00016) -- (2.08,0.00064) -- (2.12,0.00144) -- (2.16,0.00256) -- (2.2,0.004) -- (2.24,0.00576) -- (2.28,0.00784) -- (2.32,0.01024) -- (2.36,0.01296) -- (2.4,0.016) -- (2.44,0.01936) -- (2.48,0.02304) -- (2.52,0.02704) -- (2.56,0.03136) -- (2.6,0.036) -- (2.64,0.04096) -- (2.68,0.04624) -- (2.72,0.05184) -- (2.76,0.05776) -- (2.8,0.064) -- (2.84,0.07056) -- (2.88,0.07744) -- (2.92,0.08464) -- (2.96,0.09216) -- (3,0.1) ;
\draw(-2,0.75) node {(a)};

%%%
\end{scope}

%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-4.5mm,yscale=1.5]

\clip (-2.2,-0.5) rectangle (3,1); 
\draw (-2.2,0) [-latex] -- (3,0);
\draw (0,0) -- ++(0,-0.075) node [below, scale=0.9]{$\B a_i$};
\draw (0,-0.05) [latex-latex] -- node [below,scale=0.9,very near end] {$r_{i,j}$} ++(1,0);
\draw (0.25,0) -- ++(0,-0.075) node [below, scale=0.9]{$\;\;\;\B y_{i,j}$};

\draw[black] (-2,1.5063) -- (-1.96,1.41) -- (-1.92,1.3173) -- (-1.88,1.2281) -- (-1.84,1.1424) -- (-1.8,1.0603) -- (-1.76,0.98161) -- (-1.72,0.90649) -- (-1.68,0.83489) -- (-1.64,0.76681) -- (-1.6,0.70225) -- (-1.56,0.64121) -- (-1.52,0.58369) -- (-1.48,0.52969) -- (-1.44,0.47921) -- (-1.4,0.43225) -- (-1.36,0.38881) -- (-1.32,0.34889) -- (-1.28,0.31249) -- (-1.24,0.27961) -- (-1.2,0.25025) -- (-1.16,0.22441) -- (-1.12,0.20209) -- (-1.08,0.18329) -- (-1.04,0.16801) -- (-1,0.15625) -- (-0.96,0.14641) -- (-0.92,0.13689) -- (-0.88,0.12769) -- (-0.84,0.11881) -- (-0.8,0.11025) -- (-0.76,0.10201) -- (-0.72,0.09409) -- (-0.68,0.08649) -- (-0.64,0.07921) -- (-0.6,0.07225) -- (-0.56,0.06561) -- (-0.52,0.05929) -- (-0.48,0.05329) -- (-0.44,0.04761) -- (-0.4,0.04225) -- (-0.36,0.03721) -- (-0.32,0.03249) -- (-0.28,0.02809) -- (-0.24,0.02401) -- (-0.2,0.02025) -- (-0.16,0.01681) -- (-0.12,0.01369) -- (-0.08,0.01089) -- (-0.04,0.00841) -- (0,0.00625) -- (0.04,0.00441) -- (0.08,0.00289) -- (0.12,0.00169) -- (0.16,0) -- (0.2,0) -- (0.24,0) -- node (aa) {} (0.28,0) -- (0.32,0) -- (0.36,0.00121) -- (0.4,0.00225) -- (0.44,0.00361) -- (0.48,0.00529) -- (0.52,0.00729) -- (0.56,0.00961) -- (0.6,0.01225) -- (0.64,0.01521) -- (0.68,0.01849) -- (0.72,0.02209) -- (0.76,0.02601) -- (0.8,0.03025) -- (0.84,0.03481) -- (0.88,0.03969) -- (0.92,0.04489) -- (0.96,0.05041) -- (1,0.05625) -- (1.04,0.06401) -- (1.08,0.07529) -- (1.12,0.09009) -- (1.16,0.10841) -- (1.2,0.13025) -- (1.24,0.15561) -- (1.28,0.18449) -- (1.32,0.21689) -- (1.36,0.25281) -- (1.4,0.29225) -- (1.44,0.33521) -- (1.48,0.38169) -- (1.52,0.43169) -- (1.56,0.48521) -- (1.6,0.54225) -- (1.64,0.60281) -- (1.68,0.66689) -- (1.72,0.73449) -- (1.76,0.80561) -- (1.8,0.88025) -- (1.84,0.95841) -- (1.88,1.0401) -- (1.92,1.1253) -- (1.96,1.214) -- (2,1.3062) -- (2.04,1.402) -- (2.08,1.5013) -- (2.12,1.6041) -- (2.16,1.7104) -- (2.2,1.8203) -- (2.24,1.9336) -- (2.28,2.0505) -- (2.32,2.1709) -- (2.36,2.2948) -- (2.4,2.4222) -- (2.44,2.5532) -- (2.48,2.6877) -- (2.52,2.8257) -- (2.56,2.9672) -- (2.6,3.1123) -- (2.64,3.2608) -- (2.68,3.4129) -- (2.72,3.5685) -- (2.76,3.7276) -- (2.8,3.8902) -- (2.84,4.0564) -- (2.88,4.2261) -- (2.92,4.3993) -- (2.96,4.576) -- (3,4.7562) ;
\draw(aa) [latex-] -- ++(0.5,0.51) ;
\draw[black,dashed]  (-1,0.15625) -- (-0.96,0.14801) -- (-0.92,0.14329) -- (-0.88,0.14209) -- (-0.84,0.14441) -- (-0.8,0.15025) -- (-0.76,0.15961) -- (-0.72,0.17249) -- (-0.68,0.18889) -- (-0.64,0.20881) -- (-0.6,0.23225) -- (-0.56,0.25921) -- (-0.52,0.28969) -- (-0.48,0.32369) -- (-0.44,0.36121) -- (-0.4,0.40225) -- (-0.36,0.44681) -- (-0.32,0.49489) -- (-0.28,0.54649) -- (-0.24,0.60161) -- (-0.2,0.66025) -- (-0.16,0.72241) -- (-0.12,0.78809) -- (-0.08,0.85729) -- (-0.04,0.93001) -- (0,1.0063) -- (0.04,0.92601) -- (0.08,0.84929) -- (0.12,0.77609) -- (0.16,0.70641) -- (0.2,0.64025) -- (0.24,0.57761) -- (0.28,0.51849) -- (0.32,0.46289) -- (0.36,0.41081) -- (0.4,0.36225) -- (0.44,0.31721) -- (0.48,0.27569) -- (0.52,0.23769) -- (0.56,0.20321) -- (0.6,0.17225) -- (0.64,0.14481) -- (0.68,0.12089) -- (0.72,0.10049) -- (0.76,0.08361) -- (0.8,0.07025) -- (0.84,0.06041) -- (0.88,0.05409) -- (0.92,0.05129) -- node (aa) {} (0.96,0.05201) -- (1,0.05625) ;
\draw(aa) [latex-] -- ++(0,0.5) node [above,scale=0.9, text centered, text width = 15mm] {different minima};
\draw[black,dotted] (-2,0.50625) -- (-1.96,0.48841) -- (-1.92,0.47089) -- (-1.88,0.45369) -- (-1.84,0.43681) -- (-1.8,0.42025) -- (-1.76,0.40401) -- (-1.72,0.38809) -- (-1.68,0.37249) -- (-1.64,0.35721) -- (-1.6,0.34225) -- (-1.56,0.32761) -- (-1.52,0.31329) -- (-1.48,0.29929) -- (-1.44,0.28561) -- (-1.4,0.27225) -- (-1.36,0.25921) -- (-1.32,0.24649) -- (-1.28,0.23409) -- (-1.24,0.22201) -- (-1.2,0.21025) -- (-1.16,0.19881) -- (-1.12,0.18769) -- (-1.08,0.17689) -- (-1.04,0.16641) -- (-1,0.15625) -- (-0.96,0.14641) -- (-0.92,0.13689) -- (-0.88,0.12769) -- (-0.84,0.11881) -- (-0.8,0.11025) -- (-0.76,0.10201) -- (-0.72,0.09409) -- (-0.68,0.08649) -- (-0.64,0.07921) -- (-0.6,0.07225) -- (-0.56,0.06561) -- (-0.52,0.05929) -- (-0.48,0.05329) -- (-0.44,0.04761) -- (-0.4,0.04225) -- (-0.36,0.03721) -- (-0.32,0.03249) -- (-0.28,0.02809) -- (-0.24,0.02401) -- (-0.2,0.02025) -- (-0.16,0.01681) -- (-0.12,0.01369) -- (-0.08,0.01089) -- (-0.04,0.00841) -- (0,0.00625) -- (0.04,0.00441) -- (0.08,0.00289) -- (0.12,0.00169) -- (0.16,0) -- (0.2,0) -- (0.24,0) -- (0.28,0) -- (0.32,0) -- (0.36,0.00121) -- (0.4,0.00225) -- (0.44,0.00361) -- (0.48,0.00529) -- (0.52,0.00729) -- (0.56,0.00961) -- (0.6,0.01225) -- (0.64,0.01521) -- (0.68,0.01849) -- (0.72,0.02209) -- (0.76,0.02601) -- (0.8,0.03025) -- (0.84,0.03481) -- (0.88,0.03969) -- (0.92,0.04489) -- (0.96,0.05041) -- (1,0.05625) -- (1.04,0.06241) -- (1.08,0.06889) -- (1.12,0.07569) -- (1.16,0.08281) -- (1.2,0.09025) -- (1.24,0.09801) -- (1.28,0.10609) -- (1.32,0.11449) -- (1.36,0.12321) -- (1.4,0.13225) -- (1.44,0.14161) -- (1.48,0.15129) -- (1.52,0.16129) -- (1.56,0.17161) -- (1.6,0.18225) -- (1.64,0.19321) -- (1.68,0.20449) -- (1.72,0.21609) -- (1.76,0.22801) -- (1.8,0.24025) -- (1.84,0.25281) -- (1.88,0.26569) -- (1.92,0.27889) -- (1.96,0.29241) -- (2,0.30625) -- (2.04,0.32041) -- (2.08,0.33489) -- (2.12,0.34969) -- (2.16,0.36481) -- (2.2,0.38025) -- (2.24,0.39601) -- (2.28,0.41209) -- (2.32,0.42849) -- (2.36,0.44521) -- (2.4,0.46225) -- (2.44,0.47961) -- (2.48,0.49729) -- (2.52,0.51529) -- (2.56,0.53361) -- (2.6,0.55225) -- (2.64,0.57121) -- (2.68,0.59049) -- (2.72,0.61009) -- (2.76,0.63001) -- (2.8,0.65025) -- (2.84,0.67081) -- (2.88,0.69169) -- (2.92,0.71289) -- (2.96,0.73441) -- (3,0.75625) ;

\draw(-2,0.65) node {(b)};

%%%
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Anchor node processing: identification of the optimal point for (a) $\|\B y_{i,j}-\B a_i\|>r_{i,j}$ and (b) $\|\B y_{i,j}-\B a_i\|<r_{i,j}$.}
\endinput



==> HY4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=8.2]



%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yscale=1.2]

\draw(1.2,0) node [anchor=south] {(a) $N=40$, $\sigma=0.01$};
\draw (-0.1,-0.13) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
%\draw (2.4,-3.3) node [anchor=north east,scale=1] {iterations};
\foreach \x in {0,1,2} \draw (\x,-2.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$10^{\x}$} ;
\clip (0,-2.5) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \foreach \y in {0,1,2} \draw[gray!30!white] (\y,0) ++(\x,0) -- ++(0,-3);
\foreach \x in {0,1,2} \draw[gray!50!white] (\x,0) -- ++(0,-3) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%
\draw[black,dashed] (0,-0.4421) -- (0.30103,-0.46627) -- (0.47712,-0.4938) -- (0.60206,-0.52381) -- (0.69897,-0.55539) -- (0.77815,-0.58764) -- (0.8451,-0.61978) -- (0.90309,-0.65127) -- (0.95424,-0.68183) -- (1,-0.71139) -- (1.0414,-0.74) -- (1.0792,-0.76776) -- (1.1139,-0.79477) -- (1.1461,-0.82109) -- (1.1761,-0.84676) -- (1.2041,-0.87181) -- (1.2304,-0.89627) -- (1.2553,-0.92015) -- (1.2788,-0.94344) --   (1.301,-0.9661) -- (1.3222,-0.98812) -- (1.3424,-1.0095) -- (1.3617,-1.0301) -- (1.3802,-1.0501) -- (1.3979,-1.0693) -- (1.415,-1.0879) -- (1.4314,-1.1058) -- (1.4472,-1.123) -- (1.4624,-1.1396) -- (1.4771,-1.1555) -- (1.4914,-1.1708) -- (1.5051,-1.1855) -- node (aa) {} (1.5185,-1.1996) -- (1.5315,-1.2132) -- (1.5441,-1.2261) -- (1.5563,-1.2385) -- (1.5682,-1.2504) -- (1.5798,-1.2617) -- (1.5911,-1.2726) -- (1.6021,-1.2829) -- (1.6128,-1.2928) -- (1.6232,-1.3022) -- (1.6335,-1.3111) -- (1.6435,-1.3196) -- (1.6532,-1.3277) -- (1.6628,-1.3353) -- (1.6721,-1.3426) -- (1.6812,-1.3494) -- (1.6902,-1.3558) -- (1.699,-1.3619) -- (1.7076,-1.3676) -- (1.716,-1.3729) -- (1.7243,-1.3779) -- (1.7324,-1.3826) -- (1.7404,-1.387) -- (1.7482,-1.3911) -- (1.7559,-1.395) -- (1.7634,-1.3986) -- (1.7709,-1.402) -- (1.7782,-1.4052) -- (1.7853,-1.4082) -- (1.7924,-1.4109) -- (1.7993,-1.4136) -- (1.8062,-1.416) -- (1.8129,-1.4183) -- (1.8195,-1.4205) -- (1.8261,-1.4226) -- (1.8325,-1.4246) -- (1.8388,-1.4264) -- (1.8451,-1.4282) -- (1.8513,-1.4298) -- (1.8573,-1.4314) -- (1.8633,-1.4329) -- (1.8692,-1.4343) -- (1.8751,-1.4356) -- (1.8808,-1.4369) -- (1.8865,-1.4381) -- (1.8921,-1.4392) -- (1.8976,-1.4403) -- (1.9031,-1.4413) -- (1.9085,-1.4423) -- (1.9138,-1.4432) -- (1.9191,-1.4441) -- (1.9243,-1.4449) -- (1.9294,-1.4457) -- (1.9345,-1.4465) -- (1.9395,-1.4472) -- (1.9445,-1.4479) -- (1.9494,-1.4486) -- (1.9542,-1.4492) -- (1.959,-1.4498) -- (1.9638,-1.4504) -- (1.9685,-1.451) -- (1.9731,-1.4515) -- (1.9777,-1.452) -- (1.9823,-1.4525) -- (1.9868,-1.453) -- (1.9912,-1.4534) -- (1.9956,-1.4539) -- (2,-1.4543) -- (2.0043,-1.4547) -- (2.0086,-1.4551) -- (2.0128,-1.4555) -- (2.017,-1.4558) -- (2.0212,-1.4562) -- (2.0253,-1.4565) -- (2.0294,-1.4568) -- (2.0334,-1.4572) -- (2.0374,-1.4575) -- (2.0414,-1.4578) -- (2.0453,-1.458) -- (2.0492,-1.4583) -- (2.0531,-1.4586) -- (2.0569,-1.4589) -- (2.0607,-1.4591) -- (2.0645,-1.4594) -- (2.0682,-1.4596) -- (2.0719,-1.4598) -- (2.0755,-1.46) -- (2.0792,-1.4602) -- (2.0828,-1.4605) -- (2.0864,-1.4607) -- (2.0899,-1.4608) -- (2.0934,-1.461) -- (2.0969,-1.4612) -- (2.1004,-1.4614) -- (2.1038,-1.4615) -- (2.1072,-1.4617) -- (2.1106,-1.4618) -- (2.1139,-1.462) -- (2.1173,-1.4621) -- (2.1206,-1.4623) -- (2.1239,-1.4624) -- (2.1271,-1.4625) -- (2.1303,-1.4626) -- (2.1335,-1.4628) -- (2.1367,-1.4629) -- (2.1399,-1.463) -- (2.143,-1.4631) -- (2.1461,-1.4632) -- (2.1492,-1.4633) -- (2.1523,-1.4634) -- (2.1553,-1.4635) -- (2.1584,-1.4636) -- (2.1614,-1.4637) -- (2.1644,-1.4638) -- (2.1673,-1.4639) -- (2.1703,-1.464) -- (2.1732,-1.4641) -- (2.1761,-1.4641) ;
\draw (aa) ++(0,0) [latex-] -- ++(0.1,0.4)  node [above,scale=0.7] {SF \cite{Soares:tsp15}};
\draw[black,dashed] (0,-0.43325) -- (0.30103,-0.76198) -- (0.47712,-0.86258) -- (0.60206,-0.97152) -- (0.69897,-1.0685) -- (0.77815,-1.1619) -- (0.8451,-1.2414) -- (0.90309,-1.3067) -- (0.95424,-1.3568) -- (1,-1.3943) -- (1.0414,-1.4198) -- (1.0792,-1.4371) -- (1.1139,-1.4489) -- (1.1461,-1.4566) -- (1.1761,-1.4622) -- (1.2041,-1.4665) -- (1.2304,-1.4702) -- (1.2553,-1.4736) -- (1.2788,-1.4767) -- (1.301,-1.4795) -- (1.3222,-1.4817) -- (1.3424,-1.4835) -- (1.3617,-1.4849) -- (1.3802,-1.486) -- (1.3979,-1.4871) -- (1.415,-1.4879) -- (1.4314,-1.4887) -- (1.4472,-1.4894) -- (1.4624,-1.49) -- (1.4771,-1.4906) -- (1.4914,-1.491) -- (1.5051,-1.4914) -- (1.5185,-1.4917) -- (1.5315,-1.492) -- (1.5441,-1.4923) -- (1.5563,-1.4925) -- (1.5682,-1.4928) -- (1.5798,-1.4931) -- (1.5911,-1.4934) -- (1.6021,-1.4937) -- (1.6128,-1.4939) -- (1.6232,-1.4942) --node (aa) {} (1.6335,-1.4945) -- (1.6435,-1.4948) -- (1.6532,-1.4951) -- (1.6628,-1.4954) -- (1.6721,-1.4957) -- (1.6812,-1.4959) -- (1.6902,-1.4962) -- (1.699,-1.4964) -- (1.7076,-1.4966) -- (1.716,-1.4968) -- (1.7243,-1.497) -- (1.7324,-1.4972) -- (1.7404,-1.4973) -- (1.7482,-1.4975) -- (1.7559,-1.4976) -- (1.7634,-1.4977) -- (1.7709,-1.4978) -- (1.7782,-1.4979) -- (1.7853,-1.4979) -- (1.7924,-1.498) -- (1.7993,-1.4981) -- (1.8062,-1.4981) -- (1.8129,-1.4982) -- (1.8195,-1.4983) -- (1.8261,-1.4983) -- (1.8325,-1.4984) -- (1.8388,-1.4984) -- (1.8451,-1.4985) -- (1.8513,-1.4985) -- (1.8573,-1.4986) -- (1.8633,-1.4986) -- (1.8692,-1.4986) -- (1.8751,-1.4987) -- (1.8808,-1.4987) -- (1.8865,-1.4987) -- (1.8921,-1.4987) -- (1.8976,-1.4988) -- (1.9031,-1.4988) -- (1.9085,-1.4988) -- (1.9138,-1.4989) -- (1.9191,-1.4989) -- (1.9243,-1.4989) -- (1.9294,-1.4989) -- (1.9345,-1.4989) -- (1.9395,-1.4989) -- (1.9445,-1.4989) -- (1.9494,-1.499) -- (1.9542,-1.499) -- (1.959,-1.499) -- (1.9638,-1.499) -- (1.9685,-1.499) -- (1.9731,-1.499) -- (1.9777,-1.499) -- (1.9823,-1.499) -- (1.9868,-1.499) -- (1.9912,-1.499) -- (1.9956,-1.499) -- (2,-1.499) ;
%\draw[black,dashed] (0,-0.43297) -- (0.30103,-0.74441) -- (0.47712,-0.83498) -- (0.60206,-0.9375) -- (0.69897,-1.0302) -- (0.77815,-1.1191) -- (0.8451,-1.1976) -- (0.90309,-1.264) -- (0.95424,-1.3186) -- (1,-1.3615) -- (1.0414,-1.3941) -- (1.0792,-1.4182) -- (1.1139,-1.4355) -- (1.1461,-1.4475) -- (1.1761,-1.4557) -- (1.2041,-1.4619) -- (1.2304,-1.4665) -- (1.2553,-1.4703) -- (1.2788,-1.4736) -- (1.301,-1.4765) -- (1.3222,-1.479) -- (1.3424,-1.481) -- (1.3617,-1.4827) -- (1.3802,-1.484) -- (1.3979,-1.4851) -- (1.415,-1.4859) -- (1.4314,-1.4866) -- (1.4472,-1.4873) -- (1.4624,-1.4879) -- (1.4771,-1.4884) --   (1.4914,-1.4889) -- (1.5051,-1.4893) -- (1.5185,-1.4896) -- (1.5315,-1.4899) -- (1.5441,-1.4903) -- (1.5563,-1.4905) -- (1.5682,-1.4908) -- (1.5798,-1.4911) -- (1.5911,-1.4913) -- (1.6021,-1.4916) -- (1.6128,-1.4918) -- (1.6232,-1.492) -- node (aa) {} (1.6335,-1.4923) -- (1.6435,-1.4925) -- (1.6532,-1.4927) -- (1.6628,-1.4929) -- (1.6721,-1.493) -- (1.6812,-1.4932) -- (1.6902,-1.4934) -- (1.699,-1.4935) -- (1.7076,-1.4936) -- (1.716,-1.4938) -- (1.7243,-1.4939) -- (1.7324,-1.494) -- (1.7404,-1.4941) -- (1.7482,-1.4941) -- (1.7559,-1.4942) -- (1.7634,-1.4943) -- (1.7709,-1.4944) -- (1.7782,-1.4944) -- (1.7853,-1.4945) -- (1.7924,-1.4945) -- (1.7993,-1.4946) -- (1.8062,-1.4946) -- (1.8129,-1.4947) -- (1.8195,-1.4948) -- (1.8261,-1.4948) -- (1.8325,-1.4948) -- (1.8388,-1.4949) -- (1.8451,-1.4949) -- (1.8513,-1.495) -- (1.8573,-1.495) -- (1.8633,-1.4951) -- (1.8692,-1.4951) -- (1.8751,-1.4951) -- (1.8808,-1.4951) -- (1.8865,-1.4952) -- (1.8921,-1.4952) -- (1.8976,-1.4952) -- (1.9031,-1.4952) -- (1.9085,-1.4952) -- (1.9138,-1.4952) -- (1.9191,-1.4953) -- (1.9243,-1.4953) -- (1.9294,-1.4953) -- (1.9345,-1.4953) -- (1.9395,-1.4953) -- (1.9445,-1.4953) -- (1.9494,-1.4953) -- (1.9542,-1.4953) -- (1.959,-1.4952) -- (1.9638,-1.4952) -- (1.9685,-1.4952) -- (1.9731,-1.4952) -- (1.9777,-1.4952) -- (1.9823,-1.4952) -- (1.9868,-1.4952) -- (1.9912,-1.4952) -- (1.9956,-1.4952) -- (2,-1.4952) -- (2.0043,-1.4951) -- (2.0086,-1.4951) -- (2.0128,-1.4951) -- (2.017,-1.4951) -- (2.0212,-1.4951) -- (2.0253,-1.4951) -- (2.0294,-1.4951) -- (2.0334,-1.4951) -- (2.0374,-1.495) -- (2.0414,-1.495) -- (2.0453,-1.495) -- (2.0492,-1.495) -- (2.0531,-1.495) -- (2.0569,-1.495) -- (2.0607,-1.495) -- (2.0645,-1.495) -- (2.0682,-1.495) -- (2.0719,-1.4949) -- (2.0755,-1.4949) -- (2.0792,-1.4949) -- (2.0828,-1.4949) -- (2.0864,-1.4949) -- (2.0899,-1.4949) -- (2.0934,-1.4949) -- (2.0969,-1.4949) -- (2.1004,-1.4949) -- (2.1038,-1.4949) -- (2.1072,-1.4949) -- (2.1106,-1.4949) -- (2.1139,-1.4948) -- (2.1173,-1.4948) -- (2.1206,-1.4948) -- (2.1239,-1.4948) -- (2.1271,-1.4948) -- (2.1303,-1.4948) -- (2.1335,-1.4948) -- (2.1367,-1.4948) -- (2.1399,-1.4948) -- (2.143,-1.4948) -- (2.1461,-1.4948) -- (2.1492,-1.4948) -- (2.1523,-1.4948) -- (2.1553,-1.4948) -- (2.1584,-1.4947) -- (2.1614,-1.4947) -- (2.1644,-1.4947) -- (2.1673,-1.4947) -- (2.1703,-1.4947) -- (2.1732,-1.4947) -- (2.1761,-1.4947) ;
\draw (aa) ++(0,0) [latex-] -- ++(0.1,0.4)  node [above right,scale=0.7] {$\!\!\!$\ac{ADMM}-SF};
\draw[black,dash pattern=on 8pt off 2pt] (0,-0.69738) -- (0.30103,-0.76049) -- (0.47712,-0.83241) -- (0.60206,-0.90395) -- (0.69897,-0.97825) -- (0.77815,-1.0509) -- (0.8451,-1.1167) -- (0.90309,-1.1726) -- (0.95424,-1.2188) -- (1,-1.2564) -- (1.0414,-1.2865) -- (1.0792,-1.3106) -- (1.1139,-1.3309) -- (1.1461,-1.3484) -- (1.1761,-1.3637) -- (1.2041,-1.3776) -- (1.2304,-1.3902) -- (1.2553,-1.4016) -- (1.2788,-1.412) -- (1.301,-1.4217) -- (1.3222,-1.4311) -- (1.3424,-1.4402) -- (1.3617,-1.4492) -- (1.3802,-1.4581) -- (1.3979,-1.4668) -- (1.415,-1.4754) -- (1.4314,-1.4837) -- (1.4472,-1.4918) -- (1.4624,-1.4997) -- (1.4771,-1.5073) -- (1.4914,-1.5146) -- (1.5051,-1.5218) -- (1.5185,-1.529) -- (1.5315,-1.536) -- (1.5441,-1.5427) -- (1.5563,-1.5491) -- (1.5682,-1.5553) -- (1.5798,-1.5613) -- (1.5911,-1.567) -- (1.6021,-1.5726) -- (1.6128,-1.578) -- (1.6232,-1.5832) -- (1.6335,-1.5884) -- (1.6435,-1.5934) -- (1.6532,-1.5983) -- (1.6628,-1.603) -- (1.6721,-1.6076) -- (1.6812,-1.6121) -- (1.6902,-1.6164) -- (1.699,-1.6206) -- (1.7076,-1.6246) -- (1.716,-1.6286) -- (1.7243,-1.6324) -- (1.7324,-1.636) -- (1.7404,-1.6396) -- (1.7482,-1.6431) -- (1.7559,-1.6464) -- (1.7634,-1.6496) -- (1.7709,-1.6527) -- (1.7782,-1.6557) -- (1.7853,-1.6586) -- (1.7924,-1.6614) -- (1.7993,-1.6641) -- (1.8062,-1.6668) -- (1.8129,-1.6694) -- (1.8195,-1.672) -- (1.8261,-1.6744) -- (1.8325,-1.6769) -- (1.8388,-1.6792) -- (1.8451,-1.6815) -- (1.8513,-1.6838) -- (1.8573,-1.686) -- (1.8633,-1.6882) -- (1.8692,-1.6903) -- (1.8751,-1.6923) -- (1.8808,-1.6942) -- (1.8865,-1.6961) -- (1.8921,-1.698) -- (1.8976,-1.6997) -- (1.9031,-1.7014) -- (1.9085,-1.7031) -- (1.9138,-1.7046) -- node (aa) {} (1.9191,-1.7062) -- (1.9243,-1.7077) -- (1.9294,-1.7092) -- (1.9345,-1.7106) -- (1.9395,-1.712) -- (1.9445,-1.7133) -- (1.9494,-1.7146) -- (1.9542,-1.7158) -- (1.959,-1.7171) -- (1.9638,-1.7184) -- (1.9685,-1.7196) -- (1.9731,-1.7209) -- (1.9777,-1.7222) -- (1.9823,-1.7234) -- (1.9868,-1.7245) -- (1.9912,-1.7257) -- (1.9956,-1.7269) -- (2,-1.728) -- (2.0043,-1.7291) -- (2.0086,-1.7302) -- (2.0128,-1.7313) -- (2.017,-1.7324) -- (2.0212,-1.7334) -- (2.0253,-1.7344) -- (2.0294,-1.7354) -- (2.0334,-1.7364) -- (2.0374,-1.7373) -- (2.0414,-1.7383) ;
\draw (aa) ++(0,0.0) [latex-] -- ++(0,-0.4)  node [below,scale=0.7] {\ac{SDP} \cite{Simonetto:tsp14}};
\draw[black] (0,-0.43314) -- (0.30103,-0.5351) -- (0.47712,-0.60522) -- (0.60206,-0.66631) -- (0.69897,-0.72954) -- (0.77815,-0.79541) -- (0.8451,-0.86179) -- (0.90309,-0.92071) -- (0.95424,-0.97611) -- (1,-1.0407) -- (1.0414,-1.1021) -- (1.0792,-1.1614) -- (1.1139,-1.2134) -- (1.1461,-1.2663) -- (1.1761,-1.3081) -- (1.2041,-1.3515) -- (1.2304,-1.387) -- (1.2553,-1.4201) -- (1.2788,-1.4464) -- (1.301,-1.4713) -- (1.3222,-1.492) -- (1.3424,-1.5224) -- (1.3617,-1.5423) -- (1.3802,-1.5629) -- (1.3979,-1.58) -- (1.415,-1.6087) -- (1.4314,-1.6284) -- (1.4472,-1.6615) -- (1.4624,-1.6764) -- (1.4771,-1.7008) -- (1.4914,-1.714) -- (1.5051,-1.7329) -- (1.5185,-1.7498) -- (1.5315,-1.7639) -- node (aa) {} (1.5441,-1.7697) -- (1.5563,-1.785) -- (1.5682,-1.7898) -- (1.5798,-1.8064) -- (1.5911,-1.8187) -- (1.6021,-1.8271) -- (1.6128,-1.8362) -- (1.6232,-1.8437) -- (1.6335,-1.8481) -- (1.6435,-1.859) -- (1.6532,-1.8631) -- (1.6628,-1.8741) -- (1.6721,-1.8844) -- (1.6812,-1.8818) -- (1.6902,-1.8883) -- (1.699,-1.8952) -- (1.7076,-1.8949) -- (1.716,-1.8994) -- (1.7243,-1.9067) -- (1.7324,-1.9072) -- (1.7404,-1.908) -- (1.7482,-1.9071) -- (1.7559,-1.9077) -- (1.7634,-1.9057) -- (1.7709,-1.905) -- (1.7782,-1.9046) -- (1.7853,-1.9033) -- (1.7924,-1.9023) -- (1.7993,-1.9027) -- (1.8062,-1.9019) -- (1.8129,-1.9019) -- (1.8195,-1.9012) -- (1.8261,-1.9006) -- (1.8325,-1.9004) -- (1.8388,-1.9006) -- (1.8451,-1.9001) -- (1.8513,-1.8999) -- (1.8573,-1.8995) -- (1.8633,-1.8988) -- (1.8692,-1.8988) -- (1.8751,-1.899) -- (1.8808,-1.8987) -- (1.8865,-1.8984) -- (1.8921,-1.8983) -- (1.8976,-1.8976) -- (1.9031,-1.8977) -- (1.9085,-1.8979) -- (1.9138,-1.8978) -- (1.9191,-1.8973) -- (1.9243,-1.8972) -- (1.9294,-1.8968) -- (1.9345,-1.8967) -- (1.9395,-1.8969) -- (1.9445,-1.8971) -- (1.9494,-1.8965) -- (1.9542,-1.8962) -- (1.959,-1.8962) -- (1.9638,-1.896) -- (1.9685,-1.8962) -- (1.9731,-1.8964) -- (1.9777,-1.8961) -- (1.9823,-1.8956) -- (1.9868,-1.8955) -- (1.9912,-1.8954) -- (1.9956,-1.8956) -- (2,-1.8957) ;
%\draw[black] (0,-0.43314) -- (0.30103,-0.61919) -- (0.47712,-0.67951) -- (0.60206,-0.71388) -- (0.69897,-0.75141) -- (0.77815,-0.7934) -- (0.8451,-0.83484) -- (0.90309,-0.87961) -- (0.95424,-0.92949) -- (1,-0.9803) -- (1.0414,-1.0291) -- (1.0792,-1.0756) -- (1.1139,-1.1206) -- (1.1461,-1.1568) -- (1.1761,-1.1929) -- (1.2041,-1.2348) -- (1.2304,-1.2773) -- (1.2553,-1.3182) -- (1.2788,-1.3604) -- (1.301,-1.4046) --  (1.3222,-1.4343) -- (1.3424,-1.465) -- (1.3617,-1.4904) -- (1.3802,-1.5158) -- (1.3979,-1.5375) -- (1.415,-1.5583) -- (1.4314,-1.5785) -- (1.4472,-1.6072) -- (1.4624,-1.6267) -- (1.4771,-1.6426) -- (1.4914,-1.6565) -- (1.5051,-1.6699) -- (1.5185,-1.6791) -- (1.5315,-1.6872) -- node (aa) {} (1.5441,-1.699) -- (1.5563,-1.7114) -- (1.5682,-1.7197) -- (1.5798,-1.7287) -- (1.5911,-1.7403) --  (1.6021,-1.7522) -- (1.6128,-1.7601) -- (1.6232,-1.7716) -- (1.6335,-1.783) -- (1.6435,-1.7956) -- (1.6532,-1.8096) -- (1.6628,-1.8208) -- (1.6721,-1.8344) -- (1.6812,-1.8466) -- (1.6902,-1.8525) -- (1.699,-1.857) -- (1.7076,-1.8633) --  (1.716,-1.8688) -- (1.7243,-1.8756) -- (1.7324,-1.8776) -- (1.7404,-1.8803) -- (1.7482,-1.8841) -- (1.7559,-1.8868) -- (1.7634,-1.891) -- (1.7709,-1.8931) -- (1.7782,-1.8925) -- (1.7853,-1.8946) -- (1.7924,-1.8965) -- (1.7993,-1.8974) -- (1.8062,-1.8962) -- (1.8129,-1.8947) -- (1.8195,-1.8937) -- (1.8261,-1.8947) -- (1.8325,-1.8949) -- (1.8388,-1.8963) -- (1.8451,-1.8998) -- (1.8513,-1.8994) -- (1.8573,-1.9) -- (1.8633,-1.899) -- (1.8692,-1.8979) -- (1.8751,-1.8974) -- (1.8808,-1.8979) -- (1.8865,-1.8992) -- (1.8921,-1.9001) -- (1.8976,-1.9023) -- (1.9031,-1.9) -- (1.9085,-1.8975) -- (1.9138,-1.8954) -- (1.9191,-1.8941) -- (1.9243,-1.8951) -- (1.9294,-1.8972) -- (1.9345,-1.8983) -- (1.9395,-1.8965) -- (1.9445,-1.8966) -- (1.9494,-1.8971) -- (1.9542,-1.8979) -- (1.959,-1.8994) -- (1.9638,-1.8986) -- (1.9685,-1.8961) -- (1.9731,-1.8948) -- (1.9777,-1.8946) -- (1.9823,-1.8945) -- (1.9868,-1.8937) -- (1.9912,-1.894) -- (1.9956,-1.8944) -- (2,-1.8954) -- (2.0043,-1.8967) -- (2.0086,-1.8982) -- (2.0128,-1.9003) -- (2.017,-1.9015) -- (2.0212,-1.9009) -- (2.0253,-1.9002) -- (2.0294,-1.9001) -- (2.0334,-1.9001) -- (2.0374,-1.9004) -- (2.0414,-1.9029) -- (2.0453,-1.9033) -- (2.0492,-1.9054) -- (2.0531,-1.9054) -- (2.0569,-1.9049) -- (2.0607,-1.9026) -- (2.0645,-1.9033) -- (2.0682,-1.9017) -- (2.0719,-1.8995) -- (2.0755,-1.8985) -- (2.0792,-1.8975) -- (2.0828,-1.8965) -- (2.0864,-1.8957) -- (2.0899,-1.8942) -- (2.0934,-1.8942) -- (2.0969,-1.896) -- (2.1004,-1.8969) -- (2.1038,-1.8984) -- (2.1072,-1.9) -- (2.1106,-1.8993) -- (2.1139,-1.8997) -- (2.1173,-1.9013) -- (2.1206,-1.9007) -- (2.1239,-1.8998) -- (2.1271,-1.8988) -- (2.1303,-1.8983) -- (2.1335,-1.8988) -- (2.1367,-1.8992) -- (2.1399,-1.8991) -- (2.143,-1.8991) -- (2.1461,-1.8997) -- (2.1492,-1.8999) -- (2.1523,-1.8992) -- (2.1553,-1.8979) -- (2.1584,-1.8972) -- (2.1614,-1.897) -- (2.1644,-1.8965) -- (2.1673,-1.8957) -- (2.1703,-1.8949) -- (2.1732,-1.8951) -- (2.1761,-1.8956) ;
\draw (aa) ++(0,0.0) [latex-] -- ++(-0.3,-0.4)  node [below,scale=0.7] {\ac{ADMM}-NC \cite{Erseghe:sipn15}};
\draw[black] (0,-0.43294) -- (0.30103,-0.76173) -- (0.47712,-0.86242) -- (0.60206,-0.96983) -- (0.69897,-1.0551) -- (0.77815,-1.1586) -- (0.8451,-1.2567) -- (0.90309,-1.3023) -- (0.95424,-1.3814) -- (1,-1.4398) -- (1.0414,-1.4978) -- (1.0792,-1.552) -- (1.1139,-1.6095) -- (1.1461,-1.66) -- (1.1761,-1.6968) -- (1.2041,-1.7267) -- (1.2304,-1.7454) -- (1.2553,-1.7715) -- (1.2788,-1.7872) -- node (aa) {} (1.301,-1.8099) -- (1.3222,-1.8389) -- (1.3424,-1.8539) -- (1.3617,-1.8706) -- (1.3802,-1.8891) -- (1.3979,-1.8901) -- (1.415,-1.9002) -- (1.4314,-1.9072) -- (1.4472,-1.9122) -- (1.4624,-1.916) -- (1.4771,-1.9189) -- (1.4914,-1.9209) -- (1.5051,-1.9229) -- (1.5185,-1.9248) -- (1.5315,-1.9265) -- (1.5441,-1.9293) -- (1.5563,-1.9351) -- (1.5682,-1.9379) -- (1.5798,-1.9387) -- (1.5911,-1.9394) -- (1.6021,-1.9424) -- (1.6128,-1.9457) -- (1.6232,-1.9439) -- (1.6335,-1.9466) -- (1.6435,-1.946) -- (1.6532,-1.9474) -- (1.6628,-1.9472) -- (1.6721,-1.9474) -- (1.6812,-1.9476) -- (1.6902,-1.9485) -- (1.699,-1.9478) -- (1.7076,-1.949) -- (1.716,-1.9479) -- (1.7243,-1.9497) -- (1.7324,-1.9491) -- (1.7404,-1.9496) -- (1.7482,-1.9481) -- (1.7559,-1.9487) -- (1.7634,-1.9466) -- (1.7709,-1.9471) -- (1.7782,-1.9467) -- (1.7853,-1.9462) -- (1.7924,-1.9452) -- (1.7993,-1.9456) -- (1.8062,-1.9441) -- (1.8129,-1.944) -- (1.8195,-1.9442) -- (1.8261,-1.944) -- (1.8325,-1.9436) -- (1.8388,-1.9437) -- (1.8451,-1.943) -- (1.8513,-1.9423) -- (1.8573,-1.9426) -- (1.8633,-1.9425) -- (1.8692,-1.9424) -- (1.8751,-1.9423) -- (1.8808,-1.9423) -- (1.8865,-1.9414) -- (1.8921,-1.9412) -- (1.8976,-1.9414) -- (1.9031,-1.941) -- (1.9085,-1.941) -- (1.9138,-1.941) -- (1.9191,-1.9404) -- (1.9243,-1.9399) -- (1.9294,-1.9402) -- (1.9345,-1.94) -- (1.9395,-1.9401) -- (1.9445,-1.94) -- (1.9494,-1.9399) -- (1.9542,-1.9392) -- (1.959,-1.9393) -- (1.9638,-1.9392) -- (1.9685,-1.9392) -- (1.9731,-1.9392) -- (1.9777,-1.9393) -- (1.9823,-1.9386) -- (1.9868,-1.9384) -- (1.9912,-1.9383) -- (1.9956,-1.9383) -- (2,-1.9384) ;
%\draw[black] (0,-0.43224) -- (0.30103,-0.74354) -- (0.47712,-0.83434) -- (0.60206,-0.9355) -- (0.69897,-1.0247) -- (0.77815,-1.1155) -- (0.8451,-1.2026) -- (0.90309,-1.2846) -- (0.95424,-1.3608) -- (1,-1.4248) -- (1.0414,-1.4745) -- (1.0792,-1.5244) -- (1.1139,-1.5625) -- (1.1461,-1.5794) -- (1.1761,-1.6082) -- (1.2041,-1.6404) -- (1.2304,-1.6803) -- (1.2553,-1.7219) -- (1.2788,-1.7569) -- node (aa) {}  (1.301,-1.7932) -- (1.3222,-1.8178) -- (1.3424,-1.834) -- (1.3617,-1.8602) -- (1.3802,-1.8753) -- (1.3979,-1.8863) -- (1.415,-1.8942) -- (1.4314,-1.9) -- (1.4472,-1.905) -- (1.4624,-1.9093) -- (1.4771,-1.9123) -- (1.4914,-1.9182) -- (1.5051,-1.9219) -- (1.5185,-1.9238) -- (1.5315,-1.9254) -- (1.5441,-1.9247) -- (1.5563,-1.9244) -- (1.5682,-1.9239) -- (1.5798,-1.9231) -- (1.5911,-1.923) -- (1.6021,-1.9228) -- (1.6128,-1.9226) -- (1.6232,-1.9228) -- (1.6335,-1.9221) -- (1.6435,-1.9229) -- (1.6532,-1.9243) -- (1.6628,-1.9277) -- (1.6721,-1.9281) -- (1.6812,-1.9294) -- (1.6902,-1.9291) -- (1.699,-1.9314) -- (1.7076,-1.9331) -- (1.716,-1.934) -- (1.7243,-1.9365) -- (1.7324,-1.9366) -- (1.7404,-1.9373) -- (1.7482,-1.9368) -- (1.7559,-1.9364) -- (1.7634,-1.9358) -- (1.7709,-1.9367) -- (1.7782,-1.936) -- (1.7853,-1.9346) -- (1.7924,-1.9339) -- (1.7993,-1.9337) -- (1.8062,-1.933) -- (1.8129,-1.933) -- (1.8195,-1.9323) -- (1.8261,-1.9317) -- (1.8325,-1.9302) -- (1.8388,-1.9281) -- (1.8451,-1.9261) -- (1.8513,-1.926) -- (1.8573,-1.9273) -- (1.8633,-1.9276) -- (1.8692,-1.9271) -- (1.8751,-1.9269) -- (1.8808,-1.9252) -- (1.8865,-1.927) -- (1.8921,-1.9282) -- (1.8976,-1.9254) -- (1.9031,-1.9244) -- (1.9085,-1.9218) -- (1.9138,-1.9195) -- (1.9191,-1.9173) -- (1.9243,-1.918) -- (1.9294,-1.9189) -- (1.9345,-1.9213) -- (1.9395,-1.9232) -- (1.9445,-1.9215) -- (1.9494,-1.9215) -- (1.9542,-1.92) -- (1.959,-1.9211) -- (1.9638,-1.9217) -- (1.9685,-1.9233) -- (1.9731,-1.9236) -- (1.9777,-1.9264) -- (1.9823,-1.9277) -- (1.9868,-1.9268) -- (1.9912,-1.9242) -- (1.9956,-1.9239) -- (2,-1.9252) -- (2.0043,-1.9252) -- (2.0086,-1.9244) -- (2.0128,-1.9227) -- (2.017,-1.9204) -- (2.0212,-1.9228) -- (2.0253,-1.9244) -- (2.0294,-1.9248) -- (2.0334,-1.9266) -- (2.0374,-1.9277) -- (2.0414,-1.9295) -- (2.0453,-1.9317) -- (2.0492,-1.9309) -- (2.0531,-1.928) -- (2.0569,-1.9264) -- (2.0607,-1.9248) -- (2.0645,-1.923) -- (2.0682,-1.9219) -- (2.0719,-1.9225) -- (2.0755,-1.9214) -- (2.0792,-1.9215) -- (2.0828,-1.9198) -- (2.0864,-1.9217) -- (2.0899,-1.9207) -- (2.0934,-1.9197) -- (2.0969,-1.9215) -- (2.1004,-1.924) -- (2.1038,-1.9249) -- (2.1072,-1.9253) -- (2.1106,-1.9267) -- (2.1139,-1.9271) -- (2.1173,-1.9271) -- (2.1206,-1.9282) -- (2.1239,-1.93) -- (2.1271,-1.9299) -- (2.1303,-1.9302) -- (2.1335,-1.93) -- (2.1367,-1.9301) -- (2.1399,-1.9297) -- (2.143,-1.9301) -- (2.1461,-1.9307) -- (2.1492,-1.9307) -- (2.1523,-1.9303) -- (2.1553,-1.9306) -- (2.1584,-1.9311) -- (2.1614,-1.9318) -- (2.1644,-1.9326) -- (2.1673,-1.933) -- (2.1703,-1.9326) -- (2.1732,-1.932) -- (2.1761,-1.9325) ;
\draw (aa) ++(0,0) [latex-] -- ++(-0.2,-0.0)  node [left,scale=0.7] {\ac{ADMM}-H};

\draw[black,dashdotted] (0,0.0136) ++(0,-2) -- node [very near start,below,scale=0.7] {CRLB} ++(3,0);

%\draw(0.4,0) node [below] {$R=\frac25$};
%%%
\draw[thick] (0,-2.5) rectangle (2.4,0); 
\end{scope}

%%%%%%%%%%% #40b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=11.3mm]

\draw(1.2,0) node [anchor=south,scale=1] {(b) $N=40$, $\sigma=0.001$};
%\draw (-0.2,0) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-3,-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
%\draw (2.4,-3.3) node [anchor=north east,scale=1] {iterations};
\foreach \x in {0,1,2} \draw (\x,-3) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$10^{\x}$} ;
\clip (0,-3) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \foreach \y in {0,1,2} \draw[gray!30!white] (\y,0) ++(\x,0) -- ++(0,-3);
\foreach \x in {0,1,2} \draw[gray!50!white] (\x,0) -- ++(0,-3) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%

\draw[black,dashdotted] (0,0.0136) ++(0,-3) -- node [near start,above,scale=0.7] {CRLB} ++(3,0);


\draw[black,dashed] (0,-0.44373) -- (0.30103,-0.46752) -- (0.47712,-0.49455) -- (0.60206,-0.52398) -- (0.69897,-0.55491) -- (0.77815,-0.58649) -- (0.8451,-0.61799) -- (0.90309,-0.64889) -- (0.95424,-0.67897) -- (1,-0.70819) -- (1.0414,-0.7366) -- (1.0792,-0.76429) -- (1.1139,-0.79133) -- (1.1461,-0.81775) -- (1.1761,-0.84357) -- (1.2041,-0.8688) -- (1.2304,-0.89348) -- (1.2553,-0.91759) -- (1.2788,-0.94113) -- (1.301,-0.96407) -- (1.3222,-0.98638) -- (1.3424,-1.008) -- (1.3617,-1.029) -- (1.3802,-1.0493) -- (1.3979,-1.0689) -- (1.415,-1.0879) -- (1.4314,-1.1061) -- (1.4472,-1.1238) -- (1.4624,-1.1408) -- (1.4771,-1.1571) -- (1.4914,-1.1728) -- (1.5051,-1.1879) -- (1.5185,-1.2024) -- (1.5315,-1.2162) -- (1.5441,-1.2295) -- (1.5563,-1.2422) -- (1.5682,-1.2544) -- (1.5798,-1.2661) -- (1.5911,-1.2772) -- (1.6021,-1.2879) -- (1.6128,-1.298) -- (1.6232,-1.3077) -- (1.6335,-1.317) -- (1.6435,-1.3258) -- (1.6532,-1.3342) -- (1.6628,-1.3422) -- (1.6721,-1.3499) -- (1.6812,-1.3571) -- (1.6902,-1.3639) -- (1.699,-1.3704) -- (1.7076,-1.3765) -- (1.716,-1.3823) -- (1.7243,-1.3878) -- (1.7324,-1.393) -- (1.7404,-1.3979) -- (1.7482,-1.4025) -- (1.7559,-1.4069) -- (1.7634,-1.411) -- (1.7709,-1.4149) -- (1.7782,-1.4186) -- (1.7853,-1.4221) -- (1.7924,-1.4254) -- (1.7993,-1.4285) -- (1.8062,-1.4314) -- (1.8129,-1.4342) -- (1.8195,-1.4368) -- (1.8261,-1.4393) -- (1.8325,-1.4416) -- (1.8388,-1.4439) -- (1.8451,-1.446) -- (1.8513,-1.448) -- (1.8573,-1.4499) -- (1.8633,-1.4518) -- (1.8692,-1.4535) -- (1.8751,-1.4552) -- (1.8808,-1.4568) -- (1.8865,-1.4583) -- (1.8921,-1.4598) -- (1.8976,-1.4613) -- (1.9031,-1.4626) -- (1.9085,-1.464) -- (1.9138,-1.4652) -- (1.9191,-1.4665) -- (1.9243,-1.4677) -- (1.9294,-1.4688) -- (1.9345,-1.4699) -- (1.9395,-1.471) -- (1.9445,-1.4721) -- (1.9494,-1.4731) -- (1.9542,-1.4741) -- (1.959,-1.475) -- (1.9638,-1.4759) -- (1.9685,-1.4768) -- (1.9731,-1.4777) -- (1.9777,-1.4785) -- (1.9823,-1.4793) -- (1.9868,-1.4801) -- (1.9912,-1.4809) -- (1.9956,-1.4816) -- (2,-1.4824) -- (2.0043,-1.4831) -- (2.0086,-1.4837) -- (2.0128,-1.4844) -- (2.017,-1.4851) -- (2.0212,-1.4857) -- (2.0253,-1.4863) -- (2.0294,-1.4869) -- (2.0334,-1.4875) -- node [sloped,above,scale=0.7] {SF \cite{Soares:tsp15}}  (2.0374,-1.4881) -- (2.0414,-1.4887) -- (2.0453,-1.4892) -- (2.0492,-1.4898) -- (2.0531,-1.4903) -- (2.0569,-1.4908) -- (2.0607,-1.4913) -- (2.0645,-1.4919) -- (2.0682,-1.4923) -- (2.0719,-1.4928) -- (2.0755,-1.4933) -- (2.0792,-1.4938) -- (2.0828,-1.4942) -- (2.0864,-1.4947) -- (2.0899,-1.4951) -- (2.0934,-1.4956) -- (2.0969,-1.496) -- (2.1004,-1.4965) -- (2.1038,-1.4969) -- (2.1072,-1.4973) -- (2.1106,-1.4977) -- (2.1139,-1.4981) -- (2.1173,-1.4985) -- (2.1206,-1.4989) -- (2.1239,-1.4993) -- (2.1271,-1.4997) -- (2.1303,-1.5001) -- (2.1335,-1.5004) -- (2.1367,-1.5008) -- (2.1399,-1.5012) -- (2.143,-1.5015) -- (2.1461,-1.5019) -- (2.1492,-1.5022) -- (2.1523,-1.5026) -- (2.1553,-1.5029) -- (2.1584,-1.5033) -- (2.1614,-1.5036) -- (2.1644,-1.5039) -- (2.1673,-1.5043) -- (2.1703,-1.5046) -- (2.1732,-1.5049) -- (2.1761,-1.5052) ;
\draw[black,dashed] (0,-0.43304) -- (0.30103,-0.76234) -- (0.47712,-0.86282) -- (0.60206,-0.97187) -- (0.69897,-1.0695) -- (0.77815,-1.1647) -- (0.8451,-1.2472) -- (0.90309,-1.3169) -- (0.95424,-1.3731) -- (1,-1.4142) -- (1.0414,-1.4444) -- (1.0792,-1.4669) -- (1.1139,-1.4833) -- (1.1461,-1.4945) -- (1.1761,-1.5027) -- (1.2041,-1.5116) -- (1.2304,-1.5189) -- (1.2553,-1.5259) -- (1.2788,-1.5317) -- (1.301,-1.5367) -- (1.3222,-1.5419) -- (1.3424,-1.5468) -- (1.3617,-1.5507) -- (1.3802,-1.5537) -- (1.3979,-1.5561) -- (1.415,-1.5581) -- (1.4314,-1.5599) -- (1.4472,-1.5616) -- (1.4624,-1.5635) -- (1.4771,-1.5653) -- (1.4914,-1.5671) -- (1.5051,-1.5688) -- (1.5185,-1.5704) -- (1.5315,-1.572) -- (1.5441,-1.5734) -- (1.5563,-1.5748) -- (1.5682,-1.5761) -- (1.5798,-1.5772) -- (1.5911,-1.5784) -- (1.6021,-1.5794) -- (1.6128,-1.5803) -- (1.6232,-1.5811) -- (1.6335,-1.5819) -- (1.6435,-1.5826) -- (1.6532,-1.5833) -- (1.6628,-1.5839) -- (1.6721,-1.5844) -- (1.6812,-1.5849) -- (1.6902,-1.5854) -- (1.699,-1.5859) -- (1.7076,-1.5863) -- (1.716,-1.5866) -- (1.7243,-1.587) -- (1.7324,-1.5873) -- (1.7404,-1.5876) -- (1.7482,-1.5879) -- (1.7559,-1.5881) -- (1.7634,-1.5883) -- (1.7709,-1.5885) -- (1.7782,-1.5887) -- (1.7853,-1.5889) -- (1.7924,-1.5891) -- (1.7993,-1.5892) -- (1.8062,-1.5894) -- (1.8129,-1.5895) -- (1.8195,-1.5896) -- (1.8261,-1.5897) -- (1.8325,-1.5899) -- (1.8388,-1.59) -- (1.8451,-1.59) -- (1.8513,-1.5901) -- (1.8573,-1.5902) -- (1.8633,-1.5903) -- (1.8692,-1.5903) -- (1.8751,-1.5904) -- (1.8808,-1.5905) -- (1.8865,-1.5905) -- (1.8921,-1.5906) -- (1.8976,-1.5906) -- (1.9031,-1.5907) -- (1.9085,-1.5907) -- (1.9138,-1.5907) -- (1.9191,-1.5908) -- (1.9243,-1.5908) -- (1.9294,-1.5908) -- (1.9345,-1.5909) -- (1.9395,-1.5909) -- (1.9445,-1.5909) -- (1.9494,-1.5909) -- (1.9542,-1.591) -- (1.959,-1.591) -- (1.9638,-1.591) -- (1.9685,-1.591) -- (1.9731,-1.5911) -- (1.9777,-1.5911) -- (1.9823,-1.5911) -- (1.9868,-1.5911) -- (1.9912,-1.5911) -- (1.9956,-1.5912) -- node [sloped,below,scale=0.7] {\ac{ADMM}-SF}  (2,-1.5912) -- (2.1761,-1.5912)  ;
\draw[black,dash pattern=on 8pt off 2pt] (0,-0.69924) -- (0.30103,-0.76363) -- (0.47712,-0.83688) -- (0.60206,-0.91114) -- (0.69897,-0.98833) -- (0.77815,-1.0642) -- (0.8451,-1.1326) -- (0.90309,-1.1909) -- (0.95424,-1.2397) -- (1,-1.2799) -- (1.0414,-1.3125) -- (1.0792,-1.3393) -- (1.1139,-1.3618) -- (1.1461,-1.381) -- (1.1761,-1.3981) -- (1.2041,-1.4135) -- (1.2304,-1.4277) -- (1.2553,-1.4411) -- (1.2788,-1.4538) -- (1.301,-1.466) -- (1.3222,-1.4777) -- (1.3424,-1.4892) -- (1.3617,-1.5007) -- (1.3802,-1.512) -- (1.3979,-1.5233) -- (1.415,-1.5345) -- (1.4314,-1.5456) -- (1.4472,-1.5566) -- (1.4624,-1.5676) -- (1.4771,-1.5785) -- (1.4914,-1.5893) -- (1.5051,-1.6) -- (1.5185,-1.6106) -- (1.5315,-1.6211) -- (1.5441,-1.6315) -- (1.5563,-1.6418) -- (1.5682,-1.6522) -- (1.5798,-1.6625) -- (1.5911,-1.6727) -- (1.6021,-1.6828) -- (1.6128,-1.693) -- (1.6232,-1.7032) -- (1.6335,-1.7132) -- (1.6435,-1.7232) -- (1.6532,-1.7331) -- (1.6628,-1.743) -- (1.6721,-1.7527) -- (1.6812,-1.7625) -- (1.6902,-1.7721) -- (1.699,-1.7817) -- (1.7076,-1.7914) -- (1.716,-1.8009) -- (1.7243,-1.8105) -- (1.7324,-1.82) -- (1.7404,-1.8294) -- (1.7482,-1.839) -- (1.7559,-1.8483) -- (1.7634,-1.8576) -- (1.7709,-1.8668) -- (1.7782,-1.876) -- (1.7853,-1.8851) -- (1.7924,-1.8942) -- (1.7993,-1.9031) -- (1.8062,-1.912) -- (1.8129,-1.9209) -- (1.8195,-1.9297) -- (1.8261,-1.9385) -- (1.8325,-1.9474) -- (1.8388,-1.956) -- (1.8451,-1.9647) -- (1.8513,-1.9733) -- (1.8573,-1.9819) -- (1.8633,-1.9904) -- (1.8692,-1.9988) -- (1.8751,-2.0071) -- (1.8808,-2.0151) -- (1.8865,-2.0233) -- (1.8921,-2.0313) -- (1.8976,-2.0391) -- (1.9031,-2.0469) -- (1.9085,-2.0545) -- (1.9138,-2.0621) -- (1.9191,-2.0697) -- (1.9243,-2.0771) -- (1.9294,-2.0843) -- (1.9345,-2.0916) -- (1.9395,-2.0987) -- (1.9445,-2.1057) -- (1.9494,-2.1127) -- (1.9542,-2.1196) -- (1.959,-2.1264) -- (1.9638,-2.1331) -- (1.9685,-2.1399) -- (1.9731,-2.1464) -- (1.9777,-2.1529) -- (1.9823,-2.1592) -- (1.9868,-2.1657) -- (1.9912,-2.1718) -- (1.9956,-2.178) -- (2,-2.1839) -- (2.0043,-2.1899) -- (2.0086,-2.1954) -- (2.0128,-2.2012) -- (2.017,-2.2066) -- (2.0212,-2.212) -- (2.0253,-2.2172) -- (2.0294,-2.2225) -- (2.0334,-2.2273) -- (2.0374,-2.2324) -- (2.0414,-2.237) -- (2.0453,-2.2419) -- (2.0492,-2.2463) -- (2.0531,-2.251) -- (2.0569,-2.2552) -- (2.0607,-2.2598) -- (2.0645,-2.2638) -- (2.0682,-2.2683) -- (2.0719,-2.2719) -- (2.0755,-2.2763) -- (2.0792,-2.2798) -- (2.0828,-2.284) -- (2.0864,-2.2874) -- (2.0899,-2.2913) -- (2.0934,-2.2945) -- (2.0969,-2.2983) -- (2.1004,-2.3014) -- (2.1038,-2.3048) -- (2.1072,-2.3077) -- (2.1106,-2.311) -- (2.1139,-2.3138) -- (2.1173,-2.3171) -- (2.1206,-2.3199) -- (2.1239,-2.3231) -- node [sloped,below,scale=0.7] {\ac{SDP} \cite{Simonetto:tsp14}}  (2.1271,-2.3257) -- (2.1303,-2.3287) -- (2.1335,-2.3311) -- (2.1367,-2.3338) -- (2.1399,-2.336) -- (2.143,-2.3386) -- (2.1461,-2.3406) -- (2.1492,-2.343) -- (2.1523,-2.3449) -- (2.1553,-2.3471) -- (2.1584,-2.3488) -- (2.1614,-2.3508) -- (2.1644,-2.3524) -- (2.1673,-2.3543) -- (2.1703,-2.3556) -- (2.1732,-2.3574) -- (2.1761,-2.3586) -- (2.179,-2.3604) -- (2.1818,-2.3613) -- (2.1847,-2.3629) -- (2.1875,-2.3636) -- (2.1903,-2.3652) -- (2.1931,-2.3657) -- (2.1959,-2.3674) -- (2.1987,-2.3679) -- (2.2014,-2.3696) -- (2.2041,-2.3699) -- (2.2068,-2.3716) -- (2.2095,-2.3719) -- (2.2122,-2.3733) -- (2.2148,-2.3736) -- (2.2175,-2.3751) -- (2.2201,-2.3752) -- (2.2227,-2.3765) -- (2.2253,-2.3765) -- (2.2279,-2.3781) -- (2.2304,-2.3779) -- (2.233,-2.3794) -- (2.2355,-2.3791) -- (2.238,-2.3806) -- (2.2405,-2.3802) -- (2.243,-2.3817) -- (2.2455,-2.3814) -- (2.248,-2.3829) -- (2.2504,-2.3824) -- (2.2529,-2.384) -- (2.2553,-2.3835) -- (2.2577,-2.385) -- (2.2601,-2.3846) -- (2.2625,-2.386) -- (2.2648,-2.3855) -- (2.2672,-2.387) -- (2.2695,-2.3865) -- (2.2718,-2.3879) -- (2.2742,-2.3874) -- (2.2765,-2.3887) -- (2.2788,-2.3883) -- (2.281,-2.3896) -- (2.2833,-2.3892) -- (2.2856,-2.3904) -- (2.2878,-2.3899) -- (2.29,-2.3913) -- (2.2923,-2.3908) -- (2.2945,-2.392) -- (2.2967,-2.3915) -- (2.2989,-2.3928) -- (2.301,-2.3922) ;
\draw[black] (0,-0.43275) -- (0.30103,-0.53571) -- (0.47712,-0.60661) -- (0.60206,-0.66486) -- (0.69897,-0.72834) -- (0.77815,-0.79375) -- (0.8451,-0.85902) -- (0.90309,-0.9166) -- (0.95424,-0.97553) -- (1,-1.045) -- (1.0414,-1.1066) -- (1.0792,-1.1614) -- (1.1139,-1.2109) -- (1.1461,-1.2561) -- (1.1761,-1.2992) -- (1.2041,-1.3392) -- (1.2304,-1.3756) -- (1.2553,-1.405) -- (1.2788,-1.4285) -- (1.301,-1.4513) -- (1.3222,-1.4698) -- (1.3424,-1.4917) -- (1.3617,-1.5174) -- (1.3802,-1.5461) -- (1.3979,-1.5755) -- (1.415,-1.6128) -- (1.4314,-1.6554) -- (1.4472,-1.6934) -- (1.4624,-1.7491) -- (1.4771,-1.7892) -- (1.4914,-1.8543) -- (1.5051,-1.8948) -- (1.5185,-1.9452) -- (1.5315,-1.9879) -- (1.5441,-2.0298) -- (1.5563,-2.0641) -- (1.5682,-2.0893) -- (1.5798,-2.1257) -- node [sloped,below,scale=0.7,rotate=5] {\ac{ADMM}-NC \cite{Erseghe:sipn15}}(1.5911,-2.1758) -- (1.6021,-2.2005) -- (1.6128,-2.2566) -- (1.6232,-2.2898) -- (1.6335,-2.3315) -- (1.6435,-2.3639) -- (1.6532,-2.4036) -- (1.6628,-2.4375) -- (1.6721,-2.4752) -- (1.6812,-2.4986) -- (1.6902,-2.5279) -- (1.699,-2.5564) -- (1.7076,-2.5767) -- (1.716,-2.5996) -- (1.7243,-2.6238) -- (1.7324,-2.6339) -- (1.7404,-2.6566) --  (1.7482,-2.6671) -- (1.7559,-2.6846) -- (1.7634,-2.7028) -- (1.7709,-2.7037) -- (1.7782,-2.743) -- (1.7853,-2.7453) -- (1.7924,-2.739) -- (1.7993,-2.7875) -- (1.8062,-2.7784) -- (1.8129,-2.8001) -- (1.8195,-2.8136) -- (1.8261,-2.8207) -- (1.8325,-2.8284) -- (1.8388,-2.8349) -- (1.8451,-2.8391) -- (1.8513,-2.8439) -- (1.8573,-2.8482) -- (1.8633,-2.8522) -- (1.8692,-2.8561) -- (1.8751,-2.8595) -- (1.8808,-2.8625) -- (1.8865,-2.8651) -- (1.8921,-2.8676) -- (1.8976,-2.8696) -- (1.9031,-2.8716) -- (1.9085,-2.8733) -- (1.9138,-2.8747) -- (1.9191,-2.876) -- (1.9243,-2.8771) -- (1.9294,-2.8781) -- (1.9345,-2.8789) -- (1.9395,-2.8796) -- (1.9445,-2.8801) -- (1.9494,-2.8807) -- (1.9542,-2.8811) -- (1.959,-2.8815) -- (1.9638,-2.8818) -- (1.9685,-2.882) -- (1.9731,-2.8822) -- (1.9777,-2.8825) -- (1.9823,-2.8826) -- (1.9868,-2.8827) -- (1.9912,-2.8829) -- (1.9956,-2.883) -- (2,-2.8831) ;
\draw[black] (0,-0.43328) -- (0.30103,-0.76257) -- (0.47712,-0.86319) -- (0.60206,-0.97051) -- (0.69897,-1.0558) -- (0.77815,-1.1614) -- (0.8451,-1.2658) -- (0.90309,-1.2721) -- (0.95424,-1.3942) -- (1,-1.4712) -- (1.0414,-1.5125) -- (1.0792,-1.5675) -- (1.1139,-1.6472) -- (1.1461,-1.7318) -- (1.1761,-1.8287) -- (1.2041,-1.8762) -- (1.2304,-1.9113) -- (1.2553,-1.9308) -- (1.2788,-1.9509) -- (1.301,-1.9848) -- (1.3222,-2.034) -- (1.3424,-2.0951) -- (1.3617,-2.1626) -- (1.3802,-2.2261) -- (1.3979,-2.2818) --  node [sloped,below,scale=0.7,rotate=-5] {\ac{ADMM}-H}(1.415,-2.3313) -- (1.4314,-2.381) -- (1.4472,-2.435) -- (1.4624,-2.4941) -- (1.4771,-2.5559) -- (1.4914,-2.6145) -- (1.5051,-2.6643) -- (1.5185,-2.7038) -- (1.5315,-2.7346) -- (1.5441,-2.76) -- (1.5563,-2.7816) -- (1.5682,-2.7993) -- (1.5798,-2.8125) -- (1.5911,-2.821) -- (1.6021,-2.8262) -- (1.6128,-2.8292) -- (1.6232,-2.8315) -- (1.6335,-2.8323) -- (1.6435,-2.8353) -- (1.6532,-2.8389) -- (1.6628,-2.8425) -- (1.6721,-2.847) -- (1.6812,-2.852) -- (1.6902,-2.8569) -- (1.699,-2.8624) -- (1.7076,-2.8671) -- (1.716,-2.8724) -- (1.7243,-2.8774) -- (1.7324,-2.8816) -- (1.7404,-2.886) -- (1.7482,-2.8897) -- (1.7559,-2.893) -- (1.7634,-2.8959) -- (1.7709,-2.899) -- (1.7782,-2.9009) -- (1.7853,-2.9031) -- (1.7924,-2.9047) -- (1.7993,-2.9063) -- (1.8062,-2.9074) -- (1.8129,-2.9083) -- (1.8195,-2.9093) -- (1.8261,-2.9099) -- (1.8325,-2.9103) -- (1.8388,-2.9106) -- (1.8451,-2.9109) -- (1.8513,-2.9111) -- (1.8573,-2.9112) -- (1.8633,-2.9113) -- (1.8692,-2.9112) -- (1.8751,-2.9113) -- (1.8808,-2.9114) -- (1.8865,-2.9115) -- (1.8921,-2.9116) -- (1.8976,-2.9117) -- (1.9031,-2.9118) -- (1.9085,-2.9118) -- (1.9138,-2.9118) -- (1.9191,-2.9119) -- (1.9243,-2.9119) -- (1.9294,-2.9119) -- (1.9345,-2.9119) -- (1.9395,-2.9119) -- (1.9445,-2.9119) -- (1.9494,-2.9119) -- (1.9542,-2.912) -- (1.959,-2.912) -- (1.9638,-2.912) -- (1.9685,-2.912) -- (1.9731,-2.912) -- (1.9777,-2.912) -- (1.9823,-2.912) -- (1.9868,-2.912) -- (1.9912,-2.912) -- (1.9956,-2.912) -- (2,-2.912) ;

%%%
\draw[thick] (0,-3) rectangle (2.4,0); 
\end{scope}

%%%%%%%%%%% #500 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-7.5mm,yscale=1.5]

\draw(1.2,0) node [anchor=south,scale=1] {(c) $N=500$};
\draw (-0.1,-0.13) node [anchor=south east,scale=1, rotate=90] {RMSE};
%\draw (-0.2,0) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (2.4,-2.2) node [anchor=north east,scale=1] {iteration $t$};
\foreach \x in {0,1,2} \draw (\x,-2) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$10^{\x}$} ;
\clip (0,-2) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \foreach \y in {0,1,2} \draw[gray!30!white] (\y,0) ++(\x,0) -- ++(0,-3);
\foreach \x in {0,1,2} \draw[gray!50!white] (\x,0) -- ++(0,-2) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%

\draw[black,dashed] (0,-0.38871) -- (0.30103,-0.40538) -- (0.47712,-0.42455) -- (0.60206,-0.44595) -- (0.69897,-0.4693) -- (0.77815,-0.49431) -- (0.8451,-0.5207) -- (0.90309,-0.54813) -- (0.95424,-0.57631) -- (1,-0.60497) -- (1.0414,-0.63389) -- (1.0792,-0.66293) -- (1.1139,-0.69198) -- (1.1461,-0.72095) -- (1.1761,-0.74974) -- (1.2041,-0.77827) -- (1.2304,-0.80647) -- (1.2553,-0.83429) -- (1.2788,-0.86171) -- (1.301,-0.8887) -- (1.3222,-0.91525) -- (1.3424,-0.94136) -- (1.3617,-0.96703) -- (1.3802,-0.99225) -- (1.3979,-1.017) -- (1.415,-1.0412) -- (1.4314,-1.0648) -- (1.4472,-1.0878) -- (1.4624,-1.1101) -- (1.4771,-1.1316) -- (1.4914,-1.1524) -- (1.5051,-1.1723) -- (1.5185,-1.1914) -- (1.5315,-1.2096) -- (1.5441,-1.227) -- (1.5563,-1.2436) --  node (aa) {}  (1.5682,-1.2594) -- (1.5798,-1.2744) -- (1.5911,-1.2886) -- (1.6021,-1.3021) -- (1.6128,-1.3147) -- (1.6232,-1.3266) -- (1.6335,-1.3377) -- (1.6435,-1.3479) -- (1.6532,-1.3574) -- (1.6628,-1.3662) -- (1.6721,-1.3743) -- (1.6812,-1.3817) -- (1.6902,-1.3884) -- (1.699,-1.3945) -- (1.7076,-1.4) -- (1.716,-1.4048) -- (1.7243,-1.4091) -- (1.7324,-1.4127) -- (1.7404,-1.4158) -- (1.7482,-1.4184) -- (1.7559,-1.4205) -- (1.7634,-1.4221) -- (1.7709,-1.4233) -- (1.7782,-1.4242) -- (1.7853,-1.4247) -- (1.7924,-1.4249) -- (1.7993,-1.4248) -- (1.8062,-1.4246) -- (1.8129,-1.4241) -- (1.8195,-1.4235) -- (1.8261,-1.4228) -- (1.8325,-1.4219) -- (1.8388,-1.421) -- (1.8451,-1.42) -- (1.8513,-1.419) -- (1.8573,-1.418) -- (1.8633,-1.4169) -- (1.8692,-1.4158) -- (1.8751,-1.4148) -- (1.8808,-1.4138) -- (1.8865,-1.4128) -- (1.8921,-1.4118) -- (1.8976,-1.4109) -- (1.9031,-1.41) -- (1.9085,-1.4092) -- (1.9138,-1.4084) -- (1.9191,-1.4077) -- (1.9243,-1.4071) -- (1.9294,-1.4065) -- (1.9345,-1.406) -- (1.9395,-1.4055) -- (1.9445,-1.4051) -- (1.9494,-1.4047) -- (1.9542,-1.4044) -- (1.959,-1.4042) -- (1.9638,-1.404) -- (1.9685,-1.4038) -- (1.9731,-1.4037) -- (1.9777,-1.4037) -- (1.9823,-1.4037) -- (1.9868,-1.4037) -- (1.9912,-1.4037) -- (1.9956,-1.4038) -- (2,-1.404) -- (2.0043,-1.4041) -- (2.0086,-1.4043) -- (2.0128,-1.4045) -- (2.017,-1.4048) -- (2.0212,-1.405) -- (2.0253,-1.4053) -- (2.0294,-1.4056) -- (2.0334,-1.4059) -- (2.0374,-1.4062) -- (2.0414,-1.4065) -- (2.0453,-1.4069) -- (2.0492,-1.4072) -- (2.0531,-1.4075) -- (2.0569,-1.4079) -- (2.0607,-1.4082) -- (2.0645,-1.4086) -- (2.0682,-1.4089) -- (2.0719,-1.4092) -- (2.0755,-1.4096) -- (2.0792,-1.4099) -- (2.0828,-1.4102) -- (2.0864,-1.4105) -- (2.0899,-1.4108) -- (2.0934,-1.4111) -- (2.0969,-1.4114) -- (2.1004,-1.4116) -- (2.1038,-1.4119) -- (2.1072,-1.4121) -- (2.1106,-1.4124) -- (2.1139,-1.4126) -- (2.1173,-1.4128) -- (2.1206,-1.413) -- (2.1239,-1.4132) -- (2.1271,-1.4134) -- (2.1303,-1.4136) -- (2.1335,-1.4138) -- (2.1367,-1.414) -- (2.1399,-1.4141) -- (2.143,-1.4143) -- (2.1461,-1.4145) -- (2.1492,-1.4146) -- (2.1523,-1.4147) -- (2.1553,-1.4148) -- (2.1584,-1.4149) -- (2.1614,-1.415) -- (2.1644,-1.4151) -- (2.1673,-1.4152) -- (2.1703,-1.4153) -- (2.1732,-1.4153) -- (2.1761,-1.4154) -- (2.179,-1.4154) -- (2.1818,-1.4154) -- (2.1847,-1.4154) -- (2.1875,-1.4154) -- (2.1903,-1.4153) -- (2.1931,-1.4153) -- (2.1959,-1.4152) -- (2.1987,-1.4152) -- (2.2014,-1.4151) -- (2.2041,-1.415) -- (2.2068,-1.4149) -- (2.2095,-1.4148) -- (2.2122,-1.4146) -- (2.2148,-1.4145) -- (2.2175,-1.4144) -- (2.2201,-1.4142) -- (2.2227,-1.414) -- (2.2253,-1.4139) -- (2.2279,-1.4137) -- (2.2304,-1.4135) -- (2.233,-1.4134) -- (2.2355,-1.4132) -- (2.238,-1.413) -- (2.2405,-1.4128) -- (2.243,-1.4126) -- (2.2455,-1.4125) -- (2.248,-1.4123) -- (2.2504,-1.4121) -- (2.2529,-1.4119) -- (2.2553,-1.4117) -- (2.2577,-1.4116) -- (2.2601,-1.4114) -- (2.2625,-1.4112) -- (2.2648,-1.4111) -- (2.2672,-1.4109) -- (2.2695,-1.4108) -- (2.2718,-1.4106) -- (2.2742,-1.4105) -- (2.2765,-1.4104) -- (2.2788,-1.4103) -- (2.281,-1.4102) -- (2.2833,-1.4101) -- (2.2856,-1.41) -- (2.2878,-1.4099) -- (2.29,-1.4099) -- (2.2923,-1.4098) -- (2.2945,-1.4098) -- (2.2967,-1.4097) -- (2.2989,-1.4097) -- (2.301,-1.4097) ;
\draw (aa) ++(0,0) [latex-] -- ++(0.1,0.3)  node [ right,scale=0.7] {SF \cite{Soares:tsp15}};
\draw[black,dashed] (0,-0.39446) -- (0.30103,-0.77714) -- (0.47712,-0.87389) -- (0.60206,-0.97606) -- (0.69897,-1.0602) -- (0.77815,-1.1408) -- (0.8451,-1.2104) -- (0.90309,-1.2608) -- (0.95424,-1.2953) -- (1,-1.3232) -- (1.0414,-1.3476) -- (1.0792,-1.3708) -- (1.1139,-1.39) -- (1.1461,-1.4061) -- (1.1761,-1.4177) -- (1.2041,-1.4263) -- (1.2304,-1.4319) -- (1.2553,-1.4351) -- (1.2788,-1.4368) -- (1.301,-1.4374) -- (1.3222,-1.4373) -- (1.3424,-1.4368) -- (1.3617,-1.4361) -- node (aa) {} (1.3802,-1.4355) -- (1.3979,-1.435) -- (1.415,-1.4345) -- (1.4314,-1.4342) -- (1.4472,-1.4338) -- (1.4624,-1.4335) -- (1.4771,-1.4332) -- (1.4914,-1.4328) -- (1.5051,-1.4324) -- (1.5185,-1.432) -- (1.5315,-1.4316) -- (1.5441,-1.4312) -- (1.5563,-1.4307) -- (1.5682,-1.4303) -- (1.5798,-1.43) -- (1.5911,-1.4296) -- (1.6021,-1.4292) -- (1.6128,-1.4289) -- (1.6232,-1.4285) -- (1.6335,-1.4281) -- (1.6435,-1.4277) -- (1.6532,-1.4273) -- (1.6628,-1.427) -- (1.6721,-1.4266) -- (1.6812,-1.4262) -- (1.6902,-1.4258) -- (1.699,-1.4255) -- (1.7076,-1.4251) -- (1.716,-1.4248) -- (1.7243,-1.4245) -- (1.7324,-1.4242) -- (1.7404,-1.4239) -- (1.7482,-1.4236) -- (1.7559,-1.4233) -- (1.7634,-1.423) -- (1.7709,-1.4227) -- (1.7782,-1.4224) -- (1.7853,-1.4221) -- (1.7924,-1.4218) -- (1.7993,-1.4216) -- (1.8062,-1.4213) -- (1.8129,-1.421) -- (1.8195,-1.4208) -- (1.8261,-1.4206) -- (1.8325,-1.4203) -- (1.8388,-1.4201) -- (1.8451,-1.4199) -- (1.8513,-1.4197) -- (1.8573,-1.4195) -- (1.8633,-1.4193) -- (1.8692,-1.419) -- (1.8751,-1.4188) -- (1.8808,-1.4186) -- (1.8865,-1.4185) -- (1.8921,-1.4183) -- (1.8976,-1.4181) -- (1.9031,-1.4179) -- (1.9085,-1.4177) -- (1.9138,-1.4176) -- (1.9191,-1.4174) -- (1.9243,-1.4172) -- (1.9294,-1.417) -- (1.9345,-1.4168) -- (1.9395,-1.4167) -- (1.9445,-1.4165) -- (1.9494,-1.4163) -- (1.9542,-1.4161) -- (1.959,-1.4159) -- (1.9638,-1.4157) -- (1.9685,-1.4156) -- (1.9731,-1.4154) -- (1.9777,-1.4152) -- (1.9823,-1.415) -- (1.9868,-1.4149) -- (1.9912,-1.4147) -- (1.9956,-1.4145) -- (2,-1.4144) -- (2.0043,-1.4142) -- (2.0086,-1.4141) -- (2.0128,-1.4139) -- (2.017,-1.4138) -- (2.0212,-1.4136) -- (2.0253,-1.4135) -- (2.0294,-1.4133) -- (2.0334,-1.4132) -- (2.0374,-1.413) -- (2.0414,-1.4129) -- (2.0453,-1.4128) -- (2.0492,-1.4126) -- (2.0531,-1.4125) -- (2.0569,-1.4124) -- (2.0607,-1.4122) -- (2.0645,-1.4121) -- (2.0682,-1.412) -- (2.0719,-1.4118) -- (2.0755,-1.4117) -- (2.0792,-1.4116) -- (2.0828,-1.4115) -- (2.0864,-1.4114) -- (2.0899,-1.4113) -- (2.0934,-1.4112) -- (2.0969,-1.4111) -- (2.1004,-1.411) -- (2.1038,-1.4109) -- (2.1072,-1.4108) -- (2.1106,-1.4107) -- (2.1139,-1.4106) -- (2.1173,-1.4105) -- (2.1206,-1.4104) -- (2.1239,-1.4103) -- (2.1271,-1.4102) -- (2.1303,-1.4101) -- (2.1335,-1.41) -- (2.1367,-1.4099) -- (2.1399,-1.4098) -- (2.143,-1.4097) -- (2.1461,-1.4096) -- (2.1492,-1.4095) -- (2.1523,-1.4095) -- (2.1553,-1.4094) -- (2.1584,-1.4093) -- (2.1614,-1.4092) -- (2.1644,-1.4091) -- (2.1673,-1.409) -- (2.1703,-1.409) -- (2.1732,-1.4089) -- (2.1761,-1.4088) -- (2.179,-1.4087) -- (2.1818,-1.4087) -- (2.1847,-1.4086) -- (2.1875,-1.4085) -- (2.1903,-1.4084) -- (2.1931,-1.4084) -- (2.1959,-1.4083) -- (2.1987,-1.4082) -- (2.2014,-1.4081) -- (2.2041,-1.4081) -- (2.2068,-1.408) -- (2.2095,-1.4079) -- (2.2122,-1.4079) -- (2.2148,-1.4078) -- (2.2175,-1.4077) -- (2.2201,-1.4077) -- (2.2227,-1.4076) -- (2.2253,-1.4075) -- (2.2279,-1.4075) -- (2.2304,-1.4074) -- (2.233,-1.4074) -- (2.2355,-1.4073) -- (2.238,-1.4072) -- (2.2405,-1.4072) -- (2.243,-1.4071) -- (2.2455,-1.4071) -- (2.248,-1.407) -- (2.2504,-1.4069) -- (2.2529,-1.4069) -- (2.2553,-1.4068) -- (2.2577,-1.4068) -- (2.2601,-1.4067) -- (2.2625,-1.4067) -- (2.2648,-1.4066) -- (2.2672,-1.4066) -- (2.2695,-1.4065) -- (2.2718,-1.4065) -- (2.2742,-1.4064) -- (2.2765,-1.4064) -- (2.2788,-1.4063) -- (2.281,-1.4063) -- (2.2833,-1.4062) -- (2.2856,-1.4062) -- (2.2878,-1.4062) -- (2.29,-1.4061) -- (2.2923,-1.4061) -- (2.2945,-1.406) -- (2.2967,-1.406) -- (2.2989,-1.4059) -- (2.301,-1.4059) ;
\draw (aa) ++(0,0) [latex-] -- ++(0.2,0.6)  node [above,scale=0.7] {\ac{ADMM} SF};

\draw[black] (0,-0.39388) -- (0.30103,-0.4861) -- (0.47712,-0.52494) -- (0.60206,-0.58244) -- (0.69897,-0.63751) -- (0.77815,-0.69427) -- (0.8451,-0.74739) -- (0.90309,-0.79473) -- (0.95424,-0.84545) -- (1,-0.89816) -- (1.0414,-0.95218) -- (1.0792,-1.0075) -- node [sloped,above,scale=0.7,rotate=-10] {\ac{ADMM}-NC \cite{Erseghe:sipn15}} (1.1139,-1.0681) -- (1.1461,-1.1224) -- (1.1761,-1.1786) -- (1.2041,-1.2319) -- (1.2304,-1.2912) -- (1.2553,-1.3494) -- (1.2788,-1.4085) -- (1.301,-1.4418) -- (1.3222,-1.4947) -- (1.3424,-1.5567) -- (1.3617,-1.5826) -- (1.3802,-1.6407) -- (1.3979,-1.6707) -- (1.415,-1.6931) -- (1.4314,-1.715) -- (1.4472,-1.7271) -- (1.4624,-1.7343) -- (1.4771,-1.7388) -- (1.4914,-1.7423) -- (1.5051,-1.7464) -- (1.5185,-1.7514) -- (1.5315,-1.7552) -- (1.5441,-1.7614) -- (1.5563,-1.7682) -- (1.5682,-1.7743) -- (1.5798,-1.7732) -- (1.5911,-1.7743) -- (1.6021,-1.7755) -- (1.6128,-1.7742) -- (1.6232,-1.779) -- (1.6335,-1.7816) -- (1.6435,-1.7815) -- (1.6532,-1.7821) -- (1.6628,-1.7819) -- (1.6721,-1.7824) -- (1.6812,-1.784) -- (1.6902,-1.7846) -- (1.699,-1.7835) -- (1.7076,-1.7825) -- (1.716,-1.7806) -- (1.7243,-1.78) -- (1.7324,-1.781) -- (1.7404,-1.7823) -- (1.7482,-1.7823) -- (1.7559,-1.7823) -- (1.7634,-1.7815) -- (1.7709,-1.782) -- (1.7782,-1.7826) -- (1.7853,-1.7834) -- (1.7924,-1.7845) -- (1.7993,-1.7846) -- (1.8062,-1.7838) -- (1.8129,-1.784) -- (1.8195,-1.7842) -- (1.8261,-1.7841) -- (1.8325,-1.7854) -- (1.8388,-1.7855) -- (1.8451,-1.7853) -- (1.8513,-1.7853) -- (1.8573,-1.7856) -- (1.8633,-1.7848) -- (1.8692,-1.7858) -- (1.8751,-1.7862) -- (1.8808,-1.7866) -- (1.8865,-1.7866) -- (1.8921,-1.7868) -- (1.8976,-1.7859) -- (1.9031,-1.7861) -- (1.9085,-1.7871) -- (1.9138,-1.7878) -- (1.9191,-1.7879) -- (1.9243,-1.7881) -- (1.9294,-1.7873) -- (1.9345,-1.7868) -- (1.9395,-1.7878) -- (1.9445,-1.7887) -- (1.9494,-1.789) -- (1.9542,-1.7892) -- (1.959,-1.7886) -- (1.9638,-1.7878) -- (1.9685,-1.7885) -- (1.9731,-1.7895) -- (1.9777,-1.7898) -- (1.9823,-1.7898) -- (1.9868,-1.7896) -- (1.9912,-1.789) -- (1.9956,-1.7893) -- (2,-1.7901) -- (2.0043,-1.7903) -- (2.0086,-1.7903) -- (2.0128,-1.7901) -- (2.017,-1.79) -- (2.0212,-1.7902) -- (2.0253,-1.7909) -- (2.0294,-1.7907) -- (2.0334,-1.7907) -- (2.0374,-1.7908) -- (2.0414,-1.7907) -- (2.0453,-1.7911) -- (2.0492,-1.7919) -- (2.0531,-1.7916) -- (2.0569,-1.7911) -- (2.0607,-1.7911) -- (2.0645,-1.7915) -- (2.0682,-1.7917) -- (2.0719,-1.7925) -- (2.0755,-1.7923) -- (2.0792,-1.7919) -- (2.0828,-1.7916) -- (2.0864,-1.7922) -- (2.0899,-1.7925) -- (2.0934,-1.7928) -- (2.0969,-1.7929) -- (2.1004,-1.7925) -- (2.1038,-1.7918) -- (2.1072,-1.7926) -- (2.1106,-1.793) -- (2.1139,-1.7933) -- (2.1173,-1.7932) -- (2.1206,-1.7928) -- (2.1239,-1.7926) -- (2.1271,-1.793) -- (2.1303,-1.7935) -- (2.1335,-1.7937) -- (2.1367,-1.7937) -- (2.1399,-1.7935) -- (2.143,-1.7933) -- (2.1461,-1.7935) -- (2.1492,-1.7936) -- (2.1523,-1.794) -- (2.1553,-1.794) -- (2.1584,-1.794) -- (2.1614,-1.794) -- (2.1644,-1.7938) -- (2.1673,-1.7938) -- (2.1703,-1.7941) -- (2.1732,-1.7942) -- (2.1761,-1.7942) -- (2.179,-1.7944) -- (2.1818,-1.7942) -- (2.1847,-1.794) -- (2.1875,-1.7942) -- (2.1903,-1.7944) -- (2.1931,-1.7945) -- (2.1959,-1.7946) -- (2.1987,-1.7944) -- (2.2014,-1.7943) -- (2.2041,-1.7943) -- (2.2068,-1.7946) -- (2.2095,-1.7947) -- (2.2122,-1.7949) -- (2.2148,-1.7947) -- (2.2175,-1.7944) -- (2.2201,-1.7945) -- (2.2227,-1.7947) -- (2.2253,-1.7948) -- (2.2279,-1.7949) -- (2.2304,-1.7948) -- (2.233,-1.7946) -- (2.2355,-1.7947) -- (2.238,-1.7949) -- (2.2405,-1.795) -- (2.243,-1.795) -- (2.2455,-1.7949) -- (2.248,-1.7948) -- (2.2504,-1.7949) -- (2.2529,-1.7951) -- (2.2553,-1.7952) -- (2.2577,-1.7951) -- (2.2601,-1.795) -- (2.2625,-1.7949) -- (2.2648,-1.795) -- (2.2672,-1.7952) -- (2.2695,-1.7953) -- (2.2718,-1.7951) -- (2.2742,-1.795) -- (2.2765,-1.795) -- (2.2788,-1.7952) -- (2.281,-1.7953) -- (2.2833,-1.7953) -- (2.2856,-1.7951) -- (2.2878,-1.795) -- (2.29,-1.7951) -- (2.2923,-1.7952) -- (2.2945,-1.7953) -- (2.2967,-1.7953) -- (2.2989,-1.7951) -- (2.301,-1.7951) ;
\draw[black] (0,-0.39268) -- (0.30103,-0.77531) -- (0.47712,-0.87244) -- (0.60206,-0.96879) -- (0.69897,-1.039) -- (0.77815,-1.1244) -- (0.8451,-1.2171) -- (0.90309,-1.2789) -- (0.95424,-1.3221) -- (1,-1.3703) -- (1.0414,-1.4186) -- (1.0792,-1.4738) -- node [sloped,below,scale=0.7,rotate=-10] {\ac{ADMM}-H}(1.1139,-1.5248) -- (1.1461,-1.579) -- (1.1761,-1.6263) -- (1.2041,-1.6643) -- (1.2304,-1.7007) --  (1.2553,-1.7224) -- (1.2788,-1.7388) -- (1.301,-1.7538) -- (1.3222,-1.7657) -- (1.3424,-1.7739) -- (1.3617,-1.7781) -- (1.3802,-1.7878) -- (1.3979,-1.7948) -- (1.415,-1.8024) -- (1.4314,-1.8059) -- (1.4472,-1.8046) -- (1.4624,-1.8054) -- (1.4771,-1.8036) -- (1.4914,-1.7991) -- (1.5051,-1.7998) -- (1.5185,-1.7995) -- (1.5315,-1.7981) -- (1.5441,-1.7974) -- (1.5563,-1.7973) -- (1.5682,-1.7969) -- (1.5798,-1.7958) -- (1.5911,-1.7949) -- (1.6021,-1.794) -- (1.6128,-1.7943) -- (1.6232,-1.7945) -- (1.6335,-1.7946) -- (1.6435,-1.7944) -- (1.6532,-1.7942) -- (1.6628,-1.7935) -- (1.6721,-1.7932) -- (1.6812,-1.7937) -- (1.6902,-1.7941) -- (1.699,-1.7938) -- (1.7076,-1.7935) -- (1.716,-1.7931) -- (1.7243,-1.7926) -- (1.7324,-1.793) -- (1.7404,-1.7936) -- (1.7482,-1.7933) -- (1.7559,-1.7932) -- (1.7634,-1.7928) -- (1.7709,-1.7924) -- (1.7782,-1.7924) -- (1.7853,-1.7931) -- (1.7924,-1.793) -- (1.7993,-1.793) -- (1.8062,-1.7925) -- (1.8129,-1.7921) -- (1.8195,-1.792) -- (1.8261,-1.7926) -- (1.8325,-1.7928) -- (1.8388,-1.7927) -- (1.8451,-1.7925) -- (1.8513,-1.7921) -- (1.8573,-1.7919) -- (1.8633,-1.7924) -- (1.8692,-1.7927) -- (1.8751,-1.7927) -- (1.8808,-1.7926) -- (1.8865,-1.7922) -- (1.8921,-1.792) -- (1.8976,-1.7923) -- (1.9031,-1.7927) -- (1.9085,-1.7927) -- (1.9138,-1.7927) -- (1.9191,-1.7924) -- (1.9243,-1.7921) -- (1.9294,-1.7922) -- (1.9345,-1.7926) -- (1.9395,-1.7927) -- (1.9445,-1.7928) -- (1.9494,-1.7925) -- (1.9542,-1.7923) -- (1.959,-1.7923) -- (1.9638,-1.7927) -- (1.9685,-1.7929) -- (1.9731,-1.7929) -- (1.9777,-1.7928) -- (1.9823,-1.7925) -- (1.9868,-1.7924) -- (1.9912,-1.7927) -- (1.9956,-1.793) -- (2,-1.793) -- (2.0043,-1.793) -- (2.0086,-1.7927) -- (2.0128,-1.7926) -- (2.017,-1.7928) -- (2.0212,-1.793) -- (2.0253,-1.7931) -- (2.0294,-1.7931) -- (2.0334,-1.7929) -- (2.0374,-1.7928) -- (2.0414,-1.7928) -- (2.0453,-1.7931) -- (2.0492,-1.7932) -- (2.0531,-1.7932) -- (2.0569,-1.7931) -- (2.0607,-1.7929) -- (2.0645,-1.793) -- (2.0682,-1.7932) -- (2.0719,-1.7933) -- (2.0755,-1.7933) -- (2.0792,-1.7932) -- (2.0828,-1.793) -- (2.0864,-1.7931) -- (2.0899,-1.7932) -- (2.0934,-1.7933) -- (2.0969,-1.7933) -- (2.1004,-1.7933) -- (2.1038,-1.7932) -- (2.1072,-1.7932) -- (2.1106,-1.7932) -- (2.1139,-1.7933) -- (2.1173,-1.7933) -- (2.1206,-1.7933) -- (2.1239,-1.7932) -- (2.1271,-1.7932) -- (2.1303,-1.7932) -- (2.1335,-1.7933) -- (2.1367,-1.7933) -- (2.1399,-1.7933) -- (2.143,-1.7933) -- (2.1461,-1.7933) -- (2.1492,-1.7933) -- (2.1523,-1.7933) -- (2.1553,-1.7933) -- (2.1584,-1.7933) -- (2.1614,-1.7933) -- (2.1644,-1.7933) -- (2.1673,-1.7933) -- (2.1703,-1.7933) -- (2.1732,-1.7933) -- (2.1761,-1.7933) -- (2.179,-1.7933) -- (2.1818,-1.7933) -- (2.1847,-1.7933) -- (2.1875,-1.7933) -- (2.1903,-1.7933) -- (2.1931,-1.7933) -- (2.1959,-1.7933) -- (2.1987,-1.7933) -- (2.2014,-1.7933) -- (2.2041,-1.7933) -- (2.2068,-1.7933) -- (2.2095,-1.7933) -- (2.2122,-1.7933) -- (2.2148,-1.7933) -- (2.2175,-1.7933) -- (2.2201,-1.7933) -- (2.2227,-1.7933) -- (2.2253,-1.7933) -- (2.2279,-1.7933) -- (2.2304,-1.7933) -- (2.233,-1.7933) -- (2.2355,-1.7933) -- (2.238,-1.7933) -- (2.2405,-1.7933) -- (2.243,-1.7933) -- (2.2455,-1.7933) -- (2.248,-1.7933) -- (2.2504,-1.7933) -- (2.2529,-1.7933) -- (2.2553,-1.7933) -- (2.2577,-1.7933) -- (2.2601,-1.7933) -- (2.2625,-1.7933) -- (2.2648,-1.7933) -- (2.2672,-1.7933) -- (2.2695,-1.7933) -- (2.2718,-1.7933) -- (2.2742,-1.7933) -- (2.2765,-1.7933) -- (2.2788,-1.7933) -- (2.281,-1.7933) -- (2.2833,-1.7933) -- (2.2856,-1.7933) -- (2.2878,-1.7933) -- (2.29,-1.7933) -- (2.2923,-1.7933) -- (2.2945,-1.7933) -- (2.2967,-1.7933) -- (2.2989,-1.7933) -- (2.301,-1.7933) ;

\draw[black,dashdotted] (0,-1.8297) -- node [near start,below,scale=0.7] {CRLB} (3,-1.8297);
%%%
\draw[thick] (0,-2) rectangle (2.4,0); 
\end{scope}

%%%%%%%%%%% #1000 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=11.3mm,yshift=-7.5mm,xscale=1,yscale=1.2]

\draw(1.2,0) node [anchor=south,scale=1] {(d) $N=1000$};
%\draw (-0.2,0) node [anchor=south east,scale=1, rotate=90] {RMSE};
\foreach \x in {-2,-1,0} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (2.4,-2.75) node [anchor=north east,scale=1] {iteration $t$};
\foreach \x in {0,1,2} \draw (\x,-2.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$10^{\x}$} ;
\clip (0,-2.5) rectangle (2.4,0); 
\foreach \x in {-3,-2,-1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \foreach \y in {0,1,2} \draw[gray!30!white] (\y,0) ++(\x,0) -- ++(0,-3);
\foreach \x in {0,1,2} \draw[gray!50!white] (\x,0) -- ++(0,-3) ;
\foreach \y in {-3,...,0} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%

\draw[black,dashdotted] (0,-2.1938) -- node [near start,below,scale=0.7] {CRLB} (3,-2.1938);

\draw[black,dashed] (0,-0.37566) -- (0.30103,-0.38551) -- (0.47712,-0.39514) -- (0.60206,-0.40464) -- (0.69897,-0.41422) -- (0.77815,-0.42402) -- (0.8451,-0.43408) -- (0.90309,-0.44442) -- (0.95424,-0.45502) -- (1,-0.46586) -- (1.0414,-0.47691) -- (1.0792,-0.48813) -- node [above,sloped,scale=0.7] {SF \cite{Soares:tsp15}}  (1.1139,-0.49949) -- (1.1461,-0.51098) -- (1.1761,-0.52259) -- (1.2041,-0.53431) -- (1.2304,-0.54613) -- (1.2553,-0.55807) -- (1.2788,-0.57012) -- (1.301,-0.58228) -- (1.3222,-0.59457) -- (1.3424,-0.60699) -- (1.3617,-0.61955) -- (1.3802,-0.63223) -- (1.3979,-0.64504) -- (1.415,-0.65798) -- (1.4314,-0.67103) -- (1.4472,-0.6842) -- (1.4624,-0.69748) -- (1.4771,-0.71086) -- (1.4914,-0.72435) -- (1.5051,-0.73792) -- (1.5185,-0.75159) -- (1.5315,-0.76535) -- (1.5441,-0.77918) -- (1.5563,-0.79309) -- (1.5682,-0.80706) -- (1.5798,-0.82109) -- (1.5911,-0.83516) -- (1.6021,-0.84927) -- (1.6128,-0.86341) -- (1.6232,-0.87756) -- (1.6335,-0.89172) -- (1.6435,-0.90588) -- (1.6532,-0.92003) -- (1.6628,-0.93416) -- (1.6721,-0.94826) -- (1.6812,-0.96233) -- (1.6902,-0.97635) -- (1.699,-0.99032) -- (1.7076,-1.0042) -- (1.716,-1.0181) -- (1.7243,-1.0319) -- (1.7324,-1.0457) -- (1.7404,-1.0594) -- (1.7482,-1.073) -- (1.7559,-1.0865) -- (1.7634,-1.1) -- (1.7709,-1.1133) -- (1.7782,-1.1266) -- (1.7853,-1.1398) -- (1.7924,-1.1529) -- (1.7993,-1.1658) -- (1.8062,-1.1787) -- (1.8129,-1.1914) -- (1.8195,-1.204) -- (1.8261,-1.2165) -- (1.8325,-1.2288) -- (1.8388,-1.241) -- (1.8451,-1.253) -- (1.8513,-1.2648) -- (1.8573,-1.2765) -- (1.8633,-1.288) -- (1.8692,-1.2993) -- (1.8751,-1.3104) -- (1.8808,-1.3213) -- (1.8865,-1.332) -- (1.8921,-1.3425) -- (1.8976,-1.3528) -- (1.9031,-1.3629) -- (1.9085,-1.3727) -- (1.9138,-1.3823) -- (1.9191,-1.3917) -- (1.9243,-1.4009) -- (1.9294,-1.4098) -- (1.9345,-1.4186) -- (1.9395,-1.427) -- (1.9445,-1.4353) -- (1.9494,-1.4434) -- (1.9542,-1.4513) -- (1.959,-1.459) -- (1.9638,-1.4664) -- (1.9685,-1.4737) -- (1.9731,-1.4808) -- (1.9777,-1.4877) -- (1.9823,-1.4944) -- (1.9868,-1.5008) -- (1.9912,-1.5071) -- (1.9956,-1.5133) -- (2,-1.5192) -- (2.0043,-1.5249) -- (2.0086,-1.5305) -- (2.0128,-1.5359) -- (2.017,-1.5411) -- (2.0212,-1.5461) -- (2.0253,-1.5509) -- (2.0294,-1.5556) -- (2.0334,-1.5601) -- (2.0374,-1.5644) -- (2.0414,-1.5685) -- (2.0453,-1.5725) -- (2.0492,-1.5762) -- (2.0531,-1.5799) -- (2.0569,-1.5833) -- (2.0607,-1.5866) -- (2.0645,-1.5897) -- (2.0682,-1.5926) -- (2.0719,-1.5954) -- (2.0755,-1.598) -- (2.0792,-1.6004) -- (2.0828,-1.6027) -- (2.0864,-1.6048) -- (2.0899,-1.6068) -- (2.0934,-1.6087) -- (2.0969,-1.6103) -- (2.1004,-1.6119) -- (2.1038,-1.6133) -- (2.1072,-1.6146) -- (2.1106,-1.6158) -- (2.1139,-1.6169) -- (2.1173,-1.6178) -- (2.1206,-1.6187) -- (2.1239,-1.6194) -- (2.1271,-1.62) -- (2.1303,-1.6206) -- (2.1335,-1.6211) -- (2.1367,-1.6214) -- (2.1399,-1.6217) -- (2.143,-1.6219) -- (2.1461,-1.6221) -- (2.1492,-1.6222) -- (2.1523,-1.6222) -- (2.1553,-1.6222) -- (2.1584,-1.6221) -- (2.1614,-1.622) -- (2.1644,-1.6218) -- (2.1673,-1.6216) -- (2.1703,-1.6213) -- (2.1732,-1.621) -- (2.1761,-1.6206) -- (2.179,-1.6202) -- (2.1818,-1.6198) -- (2.1847,-1.6194) -- (2.1875,-1.6189) -- (2.1903,-1.6184) -- (2.1931,-1.6179) -- (2.1959,-1.6173) -- (2.1987,-1.6167) -- (2.2014,-1.6161) -- (2.2041,-1.6154) -- (2.2068,-1.6148) -- (2.2095,-1.6141) -- (2.2122,-1.6134) -- (2.2148,-1.6126) -- (2.2175,-1.6119) -- (2.2201,-1.6111) -- (2.2227,-1.6103) -- (2.2253,-1.6095) -- (2.2279,-1.6086) -- (2.2304,-1.6078) -- (2.233,-1.6069) -- (2.2355,-1.606) -- (2.238,-1.6051) -- (2.2405,-1.6042) -- (2.243,-1.6032) -- (2.2455,-1.6023) -- (2.248,-1.6013) -- (2.2504,-1.6003) -- (2.2529,-1.5993) -- (2.2553,-1.5983) -- (2.2577,-1.5973) -- (2.2601,-1.5963) -- (2.2625,-1.5952) -- (2.2648,-1.5942) -- (2.2672,-1.5931) -- (2.2695,-1.592) -- (2.2718,-1.591) -- (2.2742,-1.5899) -- (2.2765,-1.5888) -- (2.2788,-1.5878) -- (2.281,-1.5867) -- (2.2833,-1.5856) -- (2.2856,-1.5845) -- (2.2878,-1.5835) -- (2.29,-1.5824) -- (2.2923,-1.5813) -- (2.2945,-1.5802) -- (2.2967,-1.5792) -- (2.2989,-1.5781) -- (2.301,-1.5771); 
\draw[black,dashed] (0,-0.39523) -- (0.30103,-0.52504) -- (0.47712,-0.58921) -- (0.60206,-0.63866) -- (0.69897,-0.69076) -- (0.77815,-0.74763) -- (0.8451,-0.80825) -- (0.90309,-0.87) -- (0.95424,-0.93035) -- (1,-0.98791) -- (1.0414,-1.0429) -- (1.0792,-1.0964) -- (1.1139,-1.1464) -- (1.1461,-1.1921) -- (1.1761,-1.2321) -- (1.2041,-1.2664) -- (1.2304,-1.295) -- (1.2553,-1.3189) -- (1.2788,-1.3379) -- (1.301,-1.3532) -- (1.3222,-1.3662) -- (1.3424,-1.3789) -- (1.3617,-1.3924) -- (1.3802,-1.4076) -- (1.3979,-1.4249) -- (1.415,-1.4443) -- (1.4314,-1.4653) -- (1.4472,-1.4872) -- (1.4624,-1.5089) -- (1.4771,-1.5293) -- (1.4914,-1.5478) -- (1.5051,-1.5633) -- (1.5185,-1.5753) -- (1.5315,-1.5838) -- (1.5441,-1.5894) -- (1.5563,-1.5922) -- (1.5682,-1.5927) -- (1.5798,-1.5915) -- (1.5911,-1.5889) -- (1.6021,-1.5854) -- (1.6128,-1.5814) -- (1.6232,-1.5774) -- (1.6335,-1.5733) -- (1.6435,-1.5696) -- node (aa) {}  (1.6532,-1.5663) -- (1.6628,-1.5635) -- (1.6721,-1.5611) -- (1.6812,-1.5592) -- (1.6902,-1.5576) -- (1.699,-1.5563) -- (1.7076,-1.5552) -- (1.716,-1.5544) -- (1.7243,-1.5538) -- (1.7324,-1.5533) -- (1.7404,-1.5531) -- (1.7482,-1.5532) -- (1.7559,-1.5533) -- (1.7634,-1.5537) -- (1.7709,-1.5541) -- (1.7782,-1.5547) -- (1.7853,-1.5554) -- (1.7924,-1.5562) -- (1.7993,-1.5571) -- (1.8062,-1.5581) -- (1.8129,-1.5592) -- (1.8195,-1.5603) -- (1.8261,-1.5614) -- (1.8325,-1.5626) -- (1.8388,-1.5637) --  (1.8451,-1.5649) -- (1.8513,-1.566) -- (1.8573,-1.5671) -- (1.8633,-1.5682) -- (1.8692,-1.5692) -- (1.8751,-1.5702) -- (1.8808,-1.5711) -- (1.8865,-1.572) -- (1.8921,-1.5728) -- (1.8976,-1.5735) -- (1.9031,-1.5742) -- (1.9085,-1.5747) -- (1.9138,-1.5752) -- (1.9191,-1.5756) -- (1.9243,-1.5759) -- (1.9294,-1.5762) -- (1.9345,-1.5763) -- (1.9395,-1.5764) -- (1.9445,-1.5765) -- (1.9494,-1.5764) -- (1.9542,-1.5763) -- (1.959,-1.5762) -- (1.9638,-1.576) -- (1.9685,-1.5759) -- (1.9731,-1.5757) -- (1.9777,-1.5755) -- (1.9823,-1.5752) -- (1.9868,-1.575) -- (1.9912,-1.5748) -- (1.9956,-1.5746) -- (2,-1.5744) -- (2.0043,-1.5742) -- (2.0086,-1.5741) -- (2.0128,-1.5739) -- (2.017,-1.5737) -- (2.0212,-1.5736) -- (2.0253,-1.5734) -- (2.0294,-1.5733) -- (2.0334,-1.5731) -- (2.0374,-1.5729) -- (2.0414,-1.5727) -- (2.0453,-1.5725) -- (2.0492,-1.5723) -- (2.0531,-1.5721) -- (2.0569,-1.5719) -- (2.0607,-1.5717) -- (2.0645,-1.5715) -- (2.0682,-1.5713) -- (2.0719,-1.5712) -- (2.0755,-1.571) -- (2.0792,-1.5708) -- (2.0828,-1.5707) -- (2.0864,-1.5706) -- (2.0899,-1.5705) -- (2.0934,-1.5703) -- (2.0969,-1.5703) -- (2.1004,-1.5702) -- (2.1038,-1.5701) -- (2.1072,-1.57) -- (2.1106,-1.57) -- (2.1139,-1.5699) -- (2.1173,-1.5699) -- (2.1206,-1.5699) -- (2.1239,-1.5698) -- (2.1271,-1.5698) -- (2.1303,-1.5698) -- (2.1335,-1.5698) -- (2.1367,-1.5697) -- (2.1399,-1.5697) -- (2.143,-1.5697) -- (2.1461,-1.5697) -- (2.1492,-1.5696) -- (2.1523,-1.5696) -- (2.1553,-1.5696) -- (2.1584,-1.5695) -- (2.1614,-1.5695) -- (2.1644,-1.5694) -- (2.1673,-1.5693) -- (2.1703,-1.5692) -- (2.1732,-1.5692) -- (2.1761,-1.5691) -- (2.179,-1.569) -- (2.1818,-1.569) -- (2.1847,-1.5689) -- (2.1875,-1.5688) -- (2.1903,-1.5687) -- (2.1931,-1.5686) -- (2.1959,-1.5685) -- (2.1987,-1.5685) -- (2.2014,-1.5684) -- (2.2041,-1.5683) -- (2.2068,-1.5683) -- (2.2095,-1.5682) -- (2.2122,-1.5681) -- (2.2148,-1.5681) -- (2.2175,-1.568) -- (2.2201,-1.5679) -- (2.2227,-1.5679) -- (2.2253,-1.5679) -- (2.2279,-1.5678) -- (2.2304,-1.5677) -- (2.233,-1.5677) -- (2.2355,-1.5676) -- (2.238,-1.5676) -- (2.2405,-1.5675) -- (2.243,-1.5675) -- (2.2455,-1.5674) -- (2.248,-1.5673) -- (2.2504,-1.5673) -- (2.2529,-1.5672) -- (2.2553,-1.5671) -- (2.2577,-1.5671) -- (2.2601,-1.567) -- (2.2625,-1.5669) -- (2.2648,-1.5669) -- (2.2672,-1.5668) -- (2.2695,-1.5667) -- (2.2718,-1.5666) -- (2.2742,-1.5666) -- (2.2765,-1.5665) -- (2.2788,-1.5664) -- (2.281,-1.5664) -- (2.2833,-1.5663) -- (2.2856,-1.5662) -- (2.2878,-1.5662) -- (2.29,-1.5661) -- (2.2923,-1.566) -- (2.2945,-1.566) -- (2.2967,-1.5659) -- (2.2989,-1.5658) -- (2.301,-1.5658) ;
\draw (aa) ++(0,0) [latex-] -- ++(0.2,0.6)  node [above right,scale=0.7] {\hspace*{-5mm}\ac{ADMM} SF};

\draw[black] (0,-0.39516) -- (0.30103,-0.45868) -- (0.47712,-0.49397) -- (0.60206,-0.52371) -- (0.69897,-0.5564) -- (0.77815,-0.58498) -- (0.8451,-0.6154) -- (0.90309,-0.64692) -- (0.95424,-0.67719) -- (1,-0.70748) -- (1.0414,-0.73757) -- (1.0792,-0.76753) -- (1.1139,-0.79795) -- (1.1461,-0.8269) -- (1.1761,-0.85553) -- (1.2041,-0.88402) -- (1.2304,-0.91045) -- (1.2553,-0.93705) -- (1.2788,-0.96262) --node [above,sloped,scale=0.7,rotate=-5] {$\quad\;\;\;$\ac{ADMM}-NC \cite{Erseghe:sipn15}} (1.301,-0.98755) -- (1.3222,-1.0115) -- (1.3424,-1.0334) -- (1.3617,-1.0566) -- (1.3802,-1.0788) -- (1.3979,-1.0977) -- (1.415,-1.1175) -- (1.4314,-1.1374) -- (1.4472,-1.1554) -- (1.4624,-1.1734) -- (1.4771,-1.1901) -- (1.4914,-1.2074) -- (1.5051,-1.2219) -- (1.5185,-1.2362) -- (1.5315,-1.2488) -- (1.5441,-1.2605) -- (1.5563,-1.275) -- (1.5682,-1.2854) -- (1.5798,-1.2966) -- (1.5911,-1.3072) -- (1.6021,-1.3172) -- (1.6128,-1.328) -- (1.6232,-1.3405) -- (1.6335,-1.3484) -- (1.6435,-1.3585) -- (1.6532,-1.3668) -- (1.6628,-1.3753) -- (1.6721,-1.3828) -- (1.6812,-1.39) -- (1.6902,-1.3977) -- (1.699,-1.4032) -- (1.7076,-1.4107) --  (1.716,-1.4183) -- (1.7243,-1.4242) -- (1.7324,-1.4314) -- (1.7404,-1.4345) -- (1.7482,-1.4385) -- (1.7559,-1.4443) -- (1.7634,-1.4506) -- (1.7709,-1.4558) -- (1.7782,-1.462) -- (1.7853,-1.4676) -- (1.7924,-1.474) -- (1.7993,-1.4819) -- (1.8062,-1.4877) -- (1.8129,-1.4926) -- (1.8195,-1.5011) -- (1.8261,-1.5057) -- (1.8325,-1.5084) -- (1.8388,-1.5133) -- (1.8451,-1.521) -- (1.8513,-1.5267) -- (1.8573,-1.5321) -- (1.8633,-1.5375) -- (1.8692,-1.54) -- (1.8751,-1.5456) -- (1.8808,-1.5508) -- (1.8865,-1.5561) -- (1.8921,-1.5609) -- (1.8976,-1.5657) -- (1.9031,-1.5696) -- (1.9085,-1.5755) -- (1.9138,-1.5836) -- (1.9191,-1.5887) -- (1.9243,-1.5936) -- (1.9294,-1.6007) -- (1.9345,-1.6032) -- (1.9395,-1.6086) -- (1.9445,-1.6156) -- (1.9494,-1.6245) -- (1.9542,-1.632) -- (1.959,-1.6372) -- (1.9638,-1.6411) -- (1.9685,-1.6466) -- (1.9731,-1.6533) -- (1.9777,-1.6621) -- (1.9823,-1.6694) -- (1.9868,-1.6739) -- (1.9912,-1.6797) -- (1.9956,-1.6875) -- (2,-1.6978) -- (2.0043,-1.7024) -- (2.0086,-1.7114) -- (2.0128,-1.7183) -- (2.017,-1.7213) -- (2.0212,-1.7275) -- (2.0253,-1.7377) -- (2.0294,-1.7458) -- (2.0334,-1.7514) -- (2.0374,-1.7583) -- (2.0414,-1.7641) -- (2.0453,-1.7728) -- (2.0492,-1.7793) -- (2.0531,-1.7846) -- (2.0569,-1.7893) -- (2.0607,-1.7966) -- (2.0645,-1.8034) -- (2.0682,-1.8106) -- (2.0719,-1.8197) -- (2.0755,-1.8272) -- (2.0792,-1.8339) -- (2.0828,-1.8415) -- (2.0864,-1.8514) -- (2.0899,-1.8633) -- (2.0934,-1.8703) -- (2.0969,-1.8805) -- (2.1004,-1.887) -- (2.1038,-1.8926) -- (2.1072,-1.9003) -- (2.1106,-1.908) -- (2.1139,-1.9163) -- (2.1173,-1.9238) -- (2.1206,-1.9284) -- (2.1239,-1.9339) -- (2.1271,-1.9398) -- (2.1303,-1.946) -- (2.1335,-1.9526) -- (2.1367,-1.9576) -- (2.1399,-1.9629) -- (2.143,-1.9662) -- (2.1461,-1.9707) -- (2.1492,-1.9746) -- (2.1523,-1.9787) -- (2.1553,-1.984) -- (2.1584,-1.9862) -- (2.1614,-1.9889) -- (2.1644,-1.9924) -- (2.1673,-1.9949) -- (2.1703,-1.9993) -- (2.1732,-2.0019) -- (2.1761,-2.0045) -- (2.179,-2.0063) -- (2.1818,-2.008) -- (2.1847,-2.0105) -- (2.1875,-2.0134) -- (2.1903,-2.0155) -- (2.1931,-2.017) -- (2.1959,-2.0185) -- (2.1987,-2.0198) -- (2.2014,-2.0212) -- (2.2041,-2.023) -- (2.2068,-2.0252) -- (2.2095,-2.0264) -- (2.2122,-2.0279) -- (2.2148,-2.0284) -- (2.2175,-2.0294) -- (2.2201,-2.0302) -- (2.2227,-2.0326) -- (2.2253,-2.0334) -- (2.2279,-2.0347) -- (2.2304,-2.0352) -- (2.233,-2.0359) -- (2.2355,-2.0363) -- (2.238,-2.0382) -- (2.2405,-2.0392) -- (2.243,-2.04) -- (2.2455,-2.0405) -- (2.248,-2.0405) -- (2.2504,-2.0408) -- (2.2529,-2.0418) -- (2.2553,-2.0432) -- (2.2577,-2.0438) -- (2.2601,-2.0447) -- (2.2625,-2.0439) -- (2.2648,-2.0443) -- (2.2672,-2.0446) -- (2.2695,-2.0461) -- (2.2718,-2.0465) -- (2.2742,-2.0474) -- (2.2765,-2.0466) -- (2.2788,-2.0468) -- (2.281,-2.0469) -- (2.2833,-2.0483) -- (2.2856,-2.0488) -- (2.2878,-2.0495) -- (2.29,-2.0489) -- (2.2923,-2.0487) -- (2.2945,-2.0488) -- (2.2967,-2.0499) -- (2.2989,-2.0506) -- (2.301,-2.0511) ;

\draw[black] (0,-0.39553) -- (0.30103,-0.52487) -- (0.47712,-0.58897) -- (0.60206,-0.63552) -- (0.69897,-0.68612) -- (0.77815,-0.74144) -- (0.8451,-0.80035) -- (0.90309,-0.85845) -- (0.95424,-0.91828) -- (1,-0.97117) -- (1.0414,-1.0227) -- (1.0792,-1.0747) -- (1.1139,-1.1218) -- (1.1461,-1.1611) -- (1.1761,-1.2042) -- (1.2041,-1.2426) -- (1.2304,-1.2757) -- (1.2553,-1.303) -- (1.2788,-1.328) -- (1.301,-1.3466) -- (1.3222,-1.3641) -- (1.3424,-1.3782) -- (1.3617,-1.3914) -- (1.3802,-1.4039) -- (1.3979,-1.416) -- (1.415,-1.4283) -- (1.4314,-1.4422) -- (1.4472,-1.4586) -- (1.4624,-1.4752) -- (1.4771,-1.4889) -- (1.4914,-1.5064) -- (1.5051,-1.526) -- (1.5185,-1.5432) -- (1.5315,-1.5599) -- (1.5441,-1.5765) -- (1.5563,-1.5908) -- (1.5682,-1.6039) -- (1.5798,-1.6188) -- (1.5911,-1.6349) -- (1.6021,-1.6489) -- (1.6128,-1.6642) -- (1.6232,-1.6813) -- (1.6335,-1.6981) -- (1.6435,-1.7143) -- (1.6532,-1.7269) -- (1.6628,-1.7432) -- (1.6721,-1.7548) -- (1.6812,-1.7676) -- (1.6902,-1.7751) -- (1.699,-1.7858) -- (1.7076,-1.7989) -- (1.716,-1.8065) -- (1.7243,-1.8152) -- (1.7324,-1.8261) -- (1.7404,-1.8342) -- (1.7482,-1.8431) -- (1.7559,-1.8475) -- (1.7634,-1.8548) -- (1.7709,-1.8628) --node [sloped,below,scale=0.7,rotate=-10] {\ac{ADMM}-H} (1.7782,-1.8675) -- (1.7853,-1.8732) -- (1.7924,-1.8791) -- (1.7993,-1.8875) -- (1.8062,-1.8997) -- (1.8129,-1.9105) -- (1.8195,-1.9153) -- (1.8261,-1.9264) -- (1.8325,-1.9309) -- (1.8388,-1.9367) -- (1.8451,-1.9427) -- (1.8513,-1.9508) -- (1.8573,-1.9565) -- (1.8633,-1.964) -- (1.8692,-1.9635) -- (1.8751,-1.9701) -- (1.8808,-1.9744) -- (1.8865,-1.9808) -- (1.8921,-1.9846) -- (1.8976,-1.9889) -- (1.9031,-1.9907) -- (1.9085,-1.9974) -- (1.9138,-2.0013) -- (1.9191,-2.0027) -- (1.9243,-2.0078) -- (1.9294,-2.0113) -- (1.9345,-2.0138) -- (1.9395,-2.0142) -- (1.9445,-2.0175) -- (1.9494,-2.0164) -- (1.9542,-2.0197) -- (1.959,-2.0242) -- (1.9638,-2.0256) -- (1.9685,-2.0301) -- (1.9731,-2.0308) -- (1.9777,-2.0319) -- (1.9823,-2.0343) -- (1.9868,-2.0362) -- (1.9912,-2.0354) -- (1.9956,-2.0387) -- (2,-2.0399) -- (2.0043,-2.0381) -- (2.0086,-2.0373) -- (2.0128,-2.0373) -- (2.017,-2.0363) -- (2.0212,-2.0377) -- (2.0253,-2.0408) -- (2.0294,-2.0412) -- (2.0334,-2.041) -- (2.0374,-2.0422) -- (2.0414,-2.0412) -- (2.0453,-2.042) -- (2.0492,-2.0441) -- (2.0531,-2.0448) --    (2.0569,-2.0453) -- (2.0607,-2.0464) -- (2.0645,-2.0455) -- (2.0682,-2.0459) -- (2.0719,-2.0471) -- (2.0755,-2.0473) -- (2.0792,-2.0478) -- (2.0828,-2.0485) -- (2.0864,-2.0481) -- (2.0899,-2.0482) -- (2.0934,-2.0482) -- (2.0969,-2.0483) -- (2.1004,-2.049) -- (2.1038,-2.0492) -- (2.1072,-2.0495) -- (2.1106,-2.0498) -- (2.1139,-2.05) -- (2.1173,-2.0495) -- (2.1206,-2.0505) -- (2.1239,-2.0508) -- (2.1271,-2.0507) -- (2.1303,-2.0509) -- (2.1335,-2.0514) -- (2.1367,-2.0506) -- (2.1399,-2.0517) -- (2.143,-2.0518) -- (2.1461,-2.0517) -- (2.1492,-2.0513) -- (2.1523,-2.0523) -- (2.1553,-2.0513) -- (2.1584,-2.0522) -- (2.1614,-2.0523) -- (2.1644,-2.0518) -- (2.1673,-2.0521) -- (2.1703,-2.0526) -- (2.1732,-2.0519) -- (2.1761,-2.0529) -- (2.179,-2.0527) -- (2.1818,-2.0522) -- (2.1847,-2.0525) -- (2.1875,-2.0529) -- (2.1903,-2.0526) -- (2.1931,-2.0546) -- (2.1959,-2.0553) -- (2.1987,-2.0551) -- (2.2014,-2.0557) -- (2.2041,-2.0564) -- (2.2068,-2.0557) -- (2.2095,-2.0567) -- (2.2122,-2.0569) -- (2.2148,-2.0565) -- (2.2175,-2.0565) -- (2.2201,-2.0569) -- (2.2227,-2.0566) -- (2.2253,-2.0567) -- (2.2279,-2.0573) -- (2.2304,-2.0568) -- (2.233,-2.0569) -- (2.2355,-2.0572) -- (2.238,-2.0573) -- (2.2405,-2.0573) -- (2.243,-2.0578) -- (2.2455,-2.0577) -- (2.248,-2.0577) -- (2.2504,-2.0578) -- (2.2529,-2.058) -- (2.2553,-2.058) -- (2.2577,-2.0583) -- (2.2601,-2.0582) -- (2.2625,-2.0582) -- (2.2648,-2.0582) -- (2.2672,-2.0585) -- (2.2695,-2.0584) -- (2.2718,-2.0587) -- (2.2742,-2.0587) -- (2.2765,-2.059) -- (2.2788,-2.0587) -- (2.281,-2.0591) -- (2.2833,-2.059) -- (2.2856,-2.0591) -- (2.2878,-2.0592) -- (2.29,-2.0592) -- (2.2923,-2.0592) -- (2.2945,-2.0594) -- (2.2967,-2.0597) -- (2.2989,-2.0597) -- (2.301,-2.0596) ;

%%%
\draw[thick] (0,-2.5) rectangle (2.4,0); 
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Performance comparison for networks of  size $N=40$, $500$, and $1000$.}
\endinput



==> HY6.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1mm,x=2.5mm,scale=0.62]



%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yscale=0.84]

\foreach \x in {0,10,...,50} \draw (\x,0) -- ++(0,-2) node [below,scale=0.7] {$\x$} ;
\foreach \y in {0,10,...,100} \draw (0,\y) -- ++(-1,0) node [left,scale=0.7] {$\y\%$} ;
\draw (50,-8) node [anchor=north east,scale=1] {iteration $t$};

\clip (0,0) rectangle (50,100); 
\foreach \x in {0,2,...,70} \draw[gray!30!white] (\x,0) -- ++(0,100) ;
\foreach \y in {0,2.5,...,100} \draw[gray!30!white] (0,\y) -- ++(70,0) ;
\foreach \x in {0,10,...,70} \draw[gray!50!white] (\x,0) -- ++(0,100) ;
\foreach \y in {0,10,...,100} \draw[gray!50!white] (0,\y) -- ++(70,0) ;

\draw[black,dashed] (1,0) -- (2,0.4) -- (3,36.6) -- (4,36.6) -- (5,44.2) -- (6,52.4) -- (7,66.8) -- node [sloped,below,scale=0.8,rotate=-2] {$N=500$}  (8,73.6) -- (9,79) -- (10,84.2) -- (11,88.8) -- (12,92.2) -- (13,96.6) -- (14,97.4) -- (15,99.2) -- (16,99.2) -- (17,99.2) -- (18,99.6) -- (19,99.6) -- (20,99.6) -- (21,100)  ;

\draw[black] (1,0) -- (2,22.2) -- (3,25) -- (4,25.3) -- (5,25.5) -- (6,26.1) -- (7,28.6) -- (8,30.5) -- (9,31.9) -- (10,32.8) -- (11,34.1) -- (12,36.1) -- (13,38) -- (14,40.1) -- (15,42.4) -- (16,44.6) -- (17,46.6) -- (18,50.5) -- (19,53.3) -- (20,56) -- node [sloped,below,scale=0.8,rotate=-10] {$N=1000$}  (21,58.9) -- (22,61) -- (23,63.6) -- (24,66) -- (25,69.2) -- (26,71.9) -- (27,74.1) -- (28,77.2) -- (29,79.7) -- (30,80.7) -- (31,83.1) -- (32,84.8) -- (33,86.3) -- (34,87.9) -- (35,89.7) -- (36,90.8) -- (37,91.6) -- (38,92.9) -- (39,93.2) -- (40,94.1) -- (41,94.7) -- (42,94.8) -- (43,95.5) -- (44,96.2) -- (45,96.6) -- (46,96.8) -- (47,97.5) -- (48,97.9) -- (49,98) -- (50,98.2) -- (51,98.4) -- (52,98.4) -- (53,98.8) -- (54,98.9) -- (55,99) -- (56,99) -- (57,99) -- (58,99.2) -- (59,99.2) -- (60,99.2) -- (61,99.3) -- (62,99.4) -- (63,99.4) -- (64,99.4) -- (65,99.4) -- (66,99.4) -- (67,99.4) -- (68,99.5) -- (69,99.5) -- (70,99.5) -- (71,99.5) -- (72,99.5) -- (73,99.7) -- (74,99.7) -- (75,99.7) -- (76,99.7) -- (77,99.8) -- (78,99.8) -- (79,99.8) -- (80,99.9) -- (81,99.9) -- (82,99.9) -- (83,100)  ;
%\draw[black] (1,0) -- (2,0) -- (3,1.8367) -- (4,2.0408) -- (5,2.2449) -- (6,3.0612) -- (7,4.4898) -- (8,10) -- (9,14.0816) -- (10,22.449) -- (11,28.9796) -- (12,35.7143) -- (13,40.6122) -- (14,46.3265) -- (15,54.898) -- (16,57.551) -- (17,64.898) -- (18,67.551) -- (19,71.0204) -- (20,77.551) -- (21,79.7959) -- (22,83.8776) -- (23,86.3265) -- (24,87.9592) -- (25,89.1837) -- (26,91.8367) -- (27,92.6531) -- (28,94.4898) -- (29,95.7143) -- (30,95.9184) -- (31,96.1224) -- (32,96.9388) -- (33,97.1429) -- (34,97.7551) -- (35,97.7551) -- (36,97.9592) -- (37,97.9592) -- (38,98.1633) -- (39,98.1633) -- (40,98.1633) -- (41,98.3673) -- (42,98.3673) -- (43,98.3673) -- (44,98.3673) -- (45,98.5714) -- (46,98.5714) -- (47,98.7755) -- (48,98.9796) -- (49,98.9796) -- (50,98.9796) -- (51,99.1837) -- (52,99.1837) -- (53,99.1837) -- (54,99.1837) -- (55,99.1837) -- (56,99.1837) -- (57,99.1837) -- (58,99.1837) -- (59,99.3878) -- (60,99.3878) -- (61,99.3878) -- (62,99.5918) -- (63,99.5918) -- (64,99.7959) -- (65,100) ;


\draw  (0,0) rectangle (50,100); 
%%%
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{\ac{ADMM}-H: percentage of nodes where the local non-convex functional ${F}_i$ is active, as a function of the iteration number $t$.}
\endinput



==> HY8.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{center}
\begin{tikzpicture}[y=1.9mm,x=4mm,scale=9.5]



%%%%%%%%%%% #40a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yscale=1.5]

%\draw(1.2,0) node [anchor=south] {(a) $N=40$, $\sigma=0.01$};
\draw (-0.15,1.5) node [anchor=south east,scale=1, rotate=90] {time per iteration [ms]};
\foreach \x in {0,1} \draw (0,\x) --  ++(-0.03,0) node [anchor=east,scale=0.7] {$10^{\x}$};
\draw (2,-0.7) node [anchor=north east,scale=1] {iteration $t$};
\draw (0,-0.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$0$} ;
\draw (1,-0.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$100$} ;
\draw (2,-0.5) -- ++(0,-0.05) node [anchor=north,scale=0.7] {$200$} ;
\clip (0,-0.5) rectangle (2,1.5); 
\foreach \x in {-1,0,1} \foreach \y in {0,0.30103,0.47712,0.60206,0.69897,0.77815,0.84510,0.90309,0.95424} \draw[gray!30!white] (0,\y) ++(0,\x) -- ++(3,0);
\foreach \x in {0,0.1,...,2}  \draw[gray!30!white] (\x,-0.7) -- ++(0,3);
\foreach \x in {0,1,2} \draw[gray!50!white] (\x,2) -- ++(0,-4) ;
\foreach \y in {-1,...,2} \draw[gray!50!white] (0,\y) -- ++(3,0) ;
%%

\draw[black]  (0.02,1.1235) -- (0.03,1.0228) -- (0.04,1.1903) -- (0.05,1.1457) -- (0.06,1.1246) -- (0.07,1.0734) -- (0.08,1.0318) -- (0.09,1.0738) -- (0.1,0.95177) -- (0.11,0.99462) -- (0.12,1.1168) -- (0.13,0.90667) -- (0.14,0.90877) -- (0.15,0.80766) -- (0.16,0.90737) -- (0.17,0.85592) -- (0.18,0.77522) -- (0.19,0.88236) -- (0.2,0.92465) -- (0.21,1.0362) -- (0.22,0.87663) -- (0.23,0.92978) -- (0.24,0.91861) -- (0.25,0.90806) -- (0.26,0.8239) -- (0.27,0.84498) -- (0.28,0.89482) -- (0.29,0.80931) -- (0.3,1.0462) -- (0.31,1.028) -- (0.32,0.95587) -- (0.33,0.77156) -- (0.34,0.93052) -- (0.35,0.94406) -- (0.36,0.80013) -- (0.37,0.99797) -- (0.38,0.92506) -- (0.39,0.78889) -- (0.4,0.88891) -- (0.41,0.93361) -- (0.42,0.86379) -- (0.43,0.7908) -- (0.44,0.89377) -- (0.45,0.77991) -- (0.46,0.88087) -- (0.47,0.79534) -- (0.48,0.77203) -- (0.49,0.83532) -- (0.5,0.87351) -- (0.51,0.97538) -- (0.52,0.86413) -- (0.53,0.86562) -- (0.54,0.88626) -- (0.55,0.88846) -- (0.56,0.8242) -- (0.57,0.83017) -- (0.58,0.90679) -- (0.59,1.0086) -- (0.6,0.84592) -- (0.61,0.87266) -- (0.62,0.93343) -- (0.63,0.78922) -- (0.64,0.91159) -- (0.65,0.89404) -- (0.66,0.80132) -- (0.67,0.86534) -- (0.68,0.83847) -- (0.69,0.87333) -- (0.7,0.88359) -- (0.71,0.893) -- (0.72,0.89167) -- (0.73,0.8553) -- (0.74,0.8477) -- (0.75,0.88115) -- (0.76,0.88476) -- (0.77,0.80228) -- (0.78,0.72114) -- (0.79,0.92145) -- (0.8,0.89121) -- (0.81,0.85285) -- (0.82,0.77549) -- (0.83,0.75812) -- (0.84,0.87737) -- (0.85,0.89979) -- (0.86,0.8479) -- (0.87,0.87286) -- (0.88,0.9998) -- (0.89,0.98813) -- (0.9,0.9265) -- (0.91,0.97959) -- (0.92,1.0068) -- (0.93,0.80861) -- (0.94,0.93309) -- (0.95,0.84345) -- (0.96,0.80566) -- (0.97,1.0002) -- (0.98,0.80694) -- (0.99,0.91555) -- (1,0.83237) -- (1.01,0.84428) -- (1.02,0.86532) -- (1.03,0.7669) -- (1.04,0.88318) -- (1.05,0.8129) -- (1.06,0.84862) -- (1.07,0.72066) -- (1.08,0.81871) -- (1.09,0.80218) -- (1.1,0.76367) -- (1.11,0.82777) --  (1.12,0.81408) -- (1.13,0.71796) -- (1.14,0.85873) -- (1.15,0.71971) -- (1.16,0.88889) -- (1.17,0.75816) -- (1.18,0.84675) -- (1.19,0.73701) -- (1.2,0.83793) -- (1.21,0.85395) -- (1.22,0.86044) -- (1.23,0.77534) -- (1.24,0.80828) -- (1.25,0.71564) -- (1.26,0.71255) -- (1.27,0.88432) -- (1.28,0.83983) -- (1.29,0.78402) -- (1.3,0.75536) -- (1.31,0.85538) -- (1.32,0.79334) -- (1.33,0.79386) -- (1.34,0.81863) node (bb) {}  -- (1.35,0.72747) -- (1.36,0.85811) -- (1.37,0.75541) -- (1.38,0.83851) -- (1.39,0.79495) -- (1.4,0.72212) -- (1.41,0.84669) -- (1.42,0.82944) -- (1.43,0.71441) -- (1.44,0.8331) -- (1.45,0.90066) -- (1.46,0.75794) -- (1.47,0.86553) -- (1.48,0.80503) -- (1.49,0.75274) -- (1.5,0.86025) -- (1.51,0.861) -- (1.52,0.75484) -- (1.53,0.80179) -- (1.54,0.83276) -- (1.55,0.82825) -- (1.56,0.79529) -- (1.57,0.76024) -- (1.58,0.81862) -- (1.59,0.81098) -- (1.6,0.75139) -- (1.61,0.82601) -- (1.62,0.75238) -- (1.63,0.83624) -- (1.64,0.81522) -- (1.65,0.70928) -- (1.66,0.76368) -- (1.67,0.69794) -- (1.68,0.80406) -- (1.69,0.85323) -- (1.7,0.83751) -- (1.71,0.86289) -- (1.72,0.7145) -- (1.73,0.79745) -- (1.74,0.75622) -- (1.75,0.84399) -- (1.76,0.80527) -- (1.77,0.75867) -- (1.78,0.8368) -- (1.79,0.69307) -- (1.8,0.88181) -- (1.81,0.80335) -- (1.82,0.83192) -- (1.83,0.75092) -- (1.84,0.87526) -- (1.85,0.66534) -- (1.86,0.79583) -- (1.87,0.85151) -- (1.88,0.67071) -- (1.89,0.78922) -- (1.9,0.75435) -- (1.91,0.84739) -- (1.92,0.77534) -- (1.93,0.81446) -- (1.94,0.76464) -- (1.95,0.78705) -- (1.96,0.84379) -- (1.97,0.72498) -- (1.98,0.80694) -- (1.99,0.8171) -- (2,0.85231) ;
\draw[black,dashed]  (0.02,0.79831) -- (0.03,0.78824) -- (0.04,0.81584) -- (0.05,0.78165) -- (0.06,0.73408) -- (0.07,0.74582) -- (0.08,0.72893) -- (0.09,0.72693) -- (0.1,0.70642) -- (0.11,0.71026) -- (0.12,0.70046) -- (0.13,0.69251) -- (0.14,0.68814) -- (0.15,0.68419) -- (0.16,0.68286) -- (0.17,0.68385) -- (0.18,0.6785) -- (0.19,0.67997) -- (0.2,0.67972) -- (0.21,0.68646) -- (0.22,0.6761) -- (0.23,0.67527) -- (0.24,0.6735) -- (0.25,0.67134) -- (0.26,0.67088) -- (0.27,0.67005) -- (0.28,0.67499) -- (0.29,0.68001) -- (0.3,0.7393) -- (0.31,0.73372) -- (0.32,0.68009) -- (0.33,0.67248) -- (0.34,0.67216) -- (0.35,0.67018) -- (0.36,0.66594) -- (0.37,0.68828) -- (0.38,0.66407) -- (0.39,0.65421) -- (0.4,0.65888) -- (0.41,0.66494) -- (0.42,0.65431) -- (0.43,0.65208) -- (0.44,0.64676) -- (0.45,0.64778) -- (0.46,0.64719) -- (0.47,0.6443) -- (0.48,0.64456) -- (0.49,0.64191) -- (0.5,0.63828) -- (0.51,0.6512) -- (0.52,0.63353) -- (0.53,0.63551) -- (0.54,0.63598) -- (0.55,0.63307) -- (0.56,0.62083) -- (0.57,0.62778) -- (0.58,0.62916) -- (0.59,0.63301) -- (0.6,0.62429) -- (0.61,0.62843) -- (0.62,0.62285) -- (0.63,0.61579) -- (0.64,0.61541) -- (0.65,0.61386) -- (0.66,0.61193) -- (0.67,0.617) -- (0.68,0.60631) -- (0.69,0.61255) -- (0.7,0.61165) -- (0.71,0.61048) -- (0.72,0.61104) -- (0.73,0.60809) -- (0.74,0.59621) -- (0.75,0.59306) -- (0.76,0.59549) -- (0.77,0.5973) -- (0.78,0.59594) -- (0.79,0.59553) -- (0.8,0.59185) -- (0.81,0.60075) -- (0.82,0.5955) -- (0.83,0.59522) -- (0.84,0.59781) -- (0.85,0.58994) -- (0.86,0.59299) -- (0.87,0.58977) -- (0.88,0.61846) -- (0.89,0.62683) -- (0.9,0.60468) -- (0.91,0.62922) -- (0.92,0.63692) -- (0.93,0.5987) -- (0.94,0.60201) -- (0.95,0.59746) -- (0.96,0.58969) -- (0.97,0.6344) -- (0.98,0.57225) -- (0.99,0.57572) -- (1,0.57779) -- (1.01,0.57682) -- (1.02,0.57721) -- (1.03,0.57011) -- (1.04,0.57286) -- (1.05,0.5774) -- (1.06,0.57722) -- node (aa) {} (1.07,0.56897) -- (1.08,0.57094) -- (1.09,0.57585) -- (1.1,0.56877) -- (1.11,0.57521) -- (1.12,0.56891) -- (1.13,0.56156) -- (1.14,0.56945) -- (1.15,0.56272) -- (1.16,0.56266) -- (1.17,0.55873) -- (1.18,0.55927) -- (1.19,0.56478) -- (1.2,0.56336) -- (1.21,0.56665) -- (1.22,0.56625) -- (1.23,0.56426) -- (1.24,0.5653) -- (1.25,0.56235) -- (1.26,0.56037) -- (1.27,0.56338) -- (1.28,0.56341) -- (1.29,0.5613) -- (1.3,0.56181) -- (1.31,0.56554) -- (1.32,0.55931) -- (1.33,0.56206) -- (1.34,0.56381) -- (1.35,0.55776) -- (1.36,0.56566) -- (1.37,0.55934) -- (1.38,0.56249) -- (1.39,0.55669) -- (1.4,0.55937) -- (1.41,0.56187) -- (1.42,0.56664) -- (1.43,0.55907) -- (1.44,0.56301) -- (1.45,0.55696) -- (1.46,0.5522) -- (1.47,0.55916) -- (1.48,0.55779) -- (1.49,0.55234) -- (1.5,0.55788) -- (1.51,0.56418) -- (1.52,0.55429) -- (1.53,0.55389) -- (1.54,0.56049) -- (1.55,0.55467) -- (1.56,0.55288) -- (1.57,0.55257) -- (1.58,0.55846) -- (1.59,0.55648) -- (1.6,0.55299) -- (1.61,0.5543) -- (1.62,0.55888) -- (1.63,0.55846) -- (1.64,0.55369) -- (1.65,0.55353) -- (1.66,0.55916) -- (1.67,0.55398) -- (1.68,0.55478) -- (1.69,0.55459) -- (1.7,0.55994) -- (1.71,0.56448) -- (1.72,0.55693) -- (1.73,0.55548) -- (1.74,0.55881) -- (1.75,0.56024) -- (1.76,0.5596) -- (1.77,0.55327) -- (1.78,0.56094) -- (1.79,0.55721) -- (1.8,0.5528) -- (1.81,0.56183) -- (1.82,0.56143) -- (1.83,0.55531) -- (1.84,0.55734) -- (1.85,0.55673) -- (1.86,0.55583) -- (1.87,0.55849) -- (1.88,0.5563) -- (1.89,0.55326) -- (1.9,0.55757) -- (1.91,0.55856) -- (1.92,0.558) -- (1.93,0.5558) -- (1.94,0.5551) -- (1.95,0.55963) -- (1.96,0.55935) -- (1.97,0.55817) -- (1.98,0.55743) -- (1.99,0.55938) -- (2,0.61091) ;
\draw (aa) ++(0,0.05) [latex-] -- ++(0.15,0.6)  node [above,scale=0.7] {\ac{ADMM}-H};
\draw (bb) ++(0,0.05) [latex-] -- ++(-0.1,0.36);
\draw[black] (0.02,0.20642) -- (0.03,0.19852) -- (0.04,0.23972) -- (0.05,0.20271) -- (0.06,0.21519) -- (0.07,0.29231) -- (0.08,0.18553) -- (0.09,0.21972) -- (0.1,0.20196) -- (0.11,0.29119) -- (0.12,0.18159) -- (0.13,0.19185) -- (0.14,0.19798) -- (0.15,0.25048) -- (0.16,0.2466) -- (0.17,0.1897) -- (0.18,0.19533) -- (0.19,0.17535) -- (0.2,0.18614) -- (0.21,0.21155) -- (0.22,0.1897) -- (0.23,0.29907) -- (0.24,0.24676) -- (0.25,0.27538) -- (0.26,0.23038) -- (0.27,0.23106) -- (0.28,0.18668) -- (0.29,0.1839) -- (0.3,0.4708) -- (0.31,0.18992) -- (0.32,0.23014) -- (0.33,0.18199) -- (0.34,0.28701) -- (0.35,0.1815) -- (0.36,0.19997) -- (0.37,0.19244) -- (0.38,0.19304) -- (0.39,0.19525) -- (0.4,0.19741) -- (0.41,0.19401) -- (0.42,0.20159) -- (0.43,0.20822) -- (0.44,0.19384) -- (0.45,0.2123) -- (0.46,0.2377) -- (0.47,0.23222) -- (0.48,0.2335) -- (0.49,0.19702) -- (0.5,0.22635) -- (0.51,0.29782) -- (0.52,0.19161) -- (0.53,0.20469) -- (0.54,0.24484) -- (0.55,0.31447) -- (0.56,0.19618) -- (0.57,0.19052) -- (0.58,0.19054) -- (0.59,0.18153) -- (0.6,0.1875) -- (0.61,0.21113) -- (0.62,0.19359) -- (0.63,0.1954) -- (0.64,0.20528) -- (0.65,0.31756) -- (0.66,0.2294) -- (0.67,0.18037) -- (0.68,0.19108) -- (0.69,0.19987) -- (0.7,0.18095) -- (0.71,0.19397) -- (0.72,0.1986) -- (0.73,0.33973) -- (0.74,0.19012) -- (0.75,0.19576) -- (0.76,0.41272) -- (0.77,0.3497) -- (0.78,0.25527) -- (0.79,0.20649) -- (0.8,0.19417) -- (0.81,0.3191) -- (0.82,0.20906) -- (0.83,0.19162) -- (0.84,0.1965) -- (0.85,0.19227) -- (0.86,0.22378) -- (0.87,0.22173) -- (0.88,0.18785) -- (0.89,0.20853) -- (0.9,0.1833) -- (0.91,0.18371) -- (0.92,0.22742) -- (0.93,0.18091) -- (0.94,0.2128) -- (0.95,0.36181) -- (0.96,0.19716) -- (0.97,0.21501) -- (0.98,0.18298) -- (0.99,0.22742) -- (1,0.19384) -- (1.01,0.18428) -- (1.02,0.20995) -- (1.03,0.25694) -- (1.04,0.2049) -- (1.05,0.19122) -- (1.06,0.19573) -- node (aa) {}(1.07,0.20574) -- (1.08,0.18102) -- (1.09,0.18257) -- (1.1,0.18359) -- (1.11,0.1875) -- (1.12,0.23655) -- (1.13,0.22226) -- (1.14,0.18153) -- (1.15,0.2132) -- (1.16,0.27894) -- (1.17,0.20513) -- (1.18,0.19086) -- (1.19,0.18395) -- (1.2,0.17884) -- (1.21,0.22181) -- (1.22,0.19964) -- (1.23,0.1964) -- (1.24,0.21784) -- (1.25,0.18368) -- (1.26,0.18705) -- (1.27,0.26207) -- (1.28,0.19272) -- (1.29,0.17923) -- (1.3,0.20306) -- (1.31,0.26545) -- (1.32,0.19092) -- (1.33,0.20811) -- (1.34,0.18649) -- (1.35,0.28985) -- (1.36,0.17728) -- (1.37,0.18219) -- (1.38,0.24917) -- (1.39,0.191) -- (1.4,0.2377) -- (1.41,0.21682) -- (1.42,0.17695) -- (1.43,0.20467) -- (1.44,0.19013) -- (1.45,0.20002) -- (1.46,0.25022) -- (1.47,0.19752) -- (1.48,0.23118) -- (1.49,0.19718) -- (1.5,0.19979) -- (1.51,0.20154) -- (1.52,0.18577) -- (1.53,0.19084) -- (1.54,0.28117) -- (1.55,0.22812) -- (1.56,0.18717) -- (1.57,0.29832) -- (1.58,0.19138) -- (1.59,0.18588) -- (1.6,0.22957) -- (1.61,0.19655) -- (1.62,0.20318) -- (1.63,0.19029) -- (1.64,0.19181) -- (1.65,0.39183) -- (1.66,0.41607) -- (1.67,0.19829) -- (1.68,0.23045) -- (1.69,0.1862) -- (1.7,0.19592) -- (1.71,0.17911) -- (1.72,0.31112) -- (1.73,0.21378) -- (1.74,0.23664) -- (1.75,0.20441) -- (1.76,0.22904) -- (1.77,0.19178) -- (1.78,0.19284) -- (1.79,0.1809) -- (1.8,0.19231) -- (1.81,0.18346) -- (1.82,0.21254) -- (1.83,0.45894) -- (1.84,0.2096) -- (1.85,0.21523) -- (1.86,0.20835) -- (1.87,0.22298) -- (1.88,0.26479) -- (1.89,0.21448) -- (1.9,0.28369) -- (1.91,0.18261) -- (1.92,0.28121) -- (1.93,0.21069) -- (1.94,0.18894) -- (1.95,0.21616) -- (1.96,0.18038) -- (1.97,0.18473) -- (1.98,0.18887) -- (1.99,0.32742) -- (2,0.28802) ;
\draw[black,dashed]  (0.02,0.028453) -- (0.03,0.027002) -- (0.04,0.028596) -- (0.05,0.023828) -- (0.06,0.027252) -- (0.07,0.024578) -- (0.08,0.022807) -- (0.09,0.022777) -- (0.1,0.023557) -- (0.11,0.024095) -- (0.12,0.023042) -- (0.13,0.021764) -- (0.14,0.023253) -- (0.15,0.022239) -- (0.16,0.022852) -- (0.17,0.023913) -- (0.18,0.023619) -- (0.19,0.022297) -- (0.2,0.022069) -- (0.21,0.024405) -- (0.22,0.021927) -- (0.23,0.024585) -- (0.24,0.032414) -- (0.25,0.031772) -- (0.26,0.027257) -- (0.27,0.03027) -- (0.28,0.029158) -- (0.29,0.029142) -- (0.3,0.03381) -- (0.31,0.027897) -- (0.32,0.02823) -- (0.33,0.027774) -- (0.34,0.042477) -- (0.35,0.026398) -- (0.36,0.025141) -- (0.37,0.023895) -- (0.38,0.025547) -- (0.39,0.030119) -- (0.4,0.029703) -- (0.41,0.028575) -- (0.42,0.028798) -- (0.43,0.02765) -- (0.44,0.027277) -- (0.45,0.02542) -- (0.46,0.024597) -- (0.47,0.026406) -- (0.48,0.031254) -- (0.49,0.029752) -- (0.5,0.028648) -- (0.51,0.030443) -- (0.52,0.027064) -- (0.53,0.027693) -- (0.54,0.028175) -- (0.55,0.031805) -- (0.56,0.02757) -- (0.57,0.027021) -- (0.58,0.027012) -- (0.59,0.026908) -- (0.6,0.026559) -- (0.61,0.026976) -- (0.62,0.027517) -- (0.63,0.028017) -- (0.64,0.026923) -- (0.65,0.031969) -- (0.66,0.027434) -- (0.67,0.026719) -- (0.68,0.0286) -- (0.69,0.026854) -- (0.7,0.027871) -- (0.71,0.028242) -- (0.72,0.026953) -- (0.73,0.037419) -- (0.74,0.027215) -- (0.75,0.025694) -- (0.76,0.038806) -- (0.77,0.025221) -- (0.78,0.027372) -- (0.79,0.026623) -- (0.8,0.024293) -- (0.81,0.02584) -- (0.82,0.031366) -- (0.83,0.030748) -- (0.84,0.027957) -- (0.85,0.027462) -- (0.86,0.027782) -- (0.87,0.037849) -- (0.88,0.026342) -- (0.89,0.028312) -- (0.9,0.027871) -- (0.91,0.028175) -- (0.92,0.027969) -- (0.93,0.026958) -- (0.94,0.027239) -- (0.95,0.029247) -- (0.96,0.031533) -- (0.97,0.030084) -- (0.98,0.028001) -- (0.99,0.029708) -- (1,0.027473) -- (1.01,0.027594) -- (1.02,0.027698) -- (1.03,0.028445) -- (1.04,0.026885) -- (1.05,0.028624) -- (1.06,0.026544) -- (1.07,0.02718) -- (1.08,0.025951) -- (1.09,0.027493) -- (1.1,0.026925) -- (1.11,0.027811) -- (1.12,0.03214) -- (1.13,0.028872) -- (1.14,0.027206) -- (1.15,0.02718) -- (1.16,0.033848) -- (1.17,0.027746) -- (1.18,0.025123) -- (1.19,0.023374) -- (1.2,0.024628) -- (1.21,0.02362) -- (1.22,0.02255) -- (1.23,0.023747) -- (1.24,0.023599) -- (1.25,0.023462) -- (1.26,0.023794) -- (1.27,0.028754) -- (1.28,0.0303) -- (1.29,0.029221) -- (1.3,0.02867) -- (1.31,0.039884) -- (1.32,0.025778) -- (1.33,0.024472) -- (1.34,0.023034) node (bb) {}-- (1.35,0.026073) -- (1.36,0.022268) -- (1.37,0.023412) -- (1.38,0.029722) -- (1.39,0.023733) -- (1.4,0.034965) -- (1.41,0.027206) -- (1.42,0.024014) -- (1.43,0.023493) -- (1.44,0.02226) -- (1.45,0.022937) -- (1.46,0.024632) -- (1.47,0.026814) -- (1.48,0.027164) -- (1.49,0.031688) -- (1.5,0.029526) -- (1.51,0.027892) -- (1.52,0.028098) -- (1.53,0.028208) -- (1.54,0.02831) -- (1.55,0.027072) -- (1.56,0.027646) -- (1.57,0.031364) -- (1.58,0.027937) -- (1.59,0.027749) -- (1.6,0.029648) -- (1.61,0.028572) -- (1.62,0.028113) -- (1.63,0.027891) -- (1.64,0.028977) -- (1.65,0.033405) -- (1.66,0.031823) -- (1.67,0.030546) -- (1.68,0.027606) -- (1.69,0.026939) -- (1.7,0.028839) -- (1.71,0.02712) -- (1.72,0.027457) -- (1.73,0.02779) -- (1.74,0.032964) -- (1.75,0.027023) -- (1.76,0.028856) -- (1.77,0.027381) -- (1.78,0.028485) -- (1.79,0.026828) -- (1.8,0.029374) -- (1.81,0.027217) -- (1.82,0.029273) -- (1.83,0.044411) -- (1.84,0.034296) -- (1.85,0.032844) -- (1.86,0.035955) -- (1.87,0.035547) -- (1.88,0.033013) -- (1.89,0.031981) -- (1.9,0.035194) -- (1.91,0.027785) -- (1.92,0.028036) -- (1.93,0.03833) -- (1.94,0.027202) -- (1.95,0.028105) -- (1.96,0.026158) -- (1.97,0.028834) -- (1.98,0.026474) -- (1.99,0.043846) -- (2,0.038128) ;
\draw (aa) ++(0,-0.05) [latex-] -- ++(0.15,-0.44)  node [below,scale=0.7] {SF \cite{Soares:tsp15}};
\draw (bb) ++(0,-0.05) [latex-] -- ++(-0.1,-0.26);


%\draw[black,dashed] (0.01,-0.39934) -- (0.02,-0.44127) -- (0.03,-0.43732) -- (0.04,-0.47796) -- (0.05,-0.47255) -- (0.06,-0.45979) -- (0.07,-0.4514) -- (0.08,-0.44238) -- (0.09,-0.44204) -- (0.1,-0.44131) -- (0.11,-0.48609) -- (0.12,-0.46684) -- (0.13,-0.45654) -- (0.14,-0.4474) -- (0.15,-0.43696) -- (0.16,-0.43998) -- (0.17,-0.42948) -- (0.18,-0.47361) -- (0.19,-0.47817) -- (0.2,-0.46057) -- (0.21,-0.45332) -- (0.22,-0.44173) -- (0.23,-0.43257) -- (0.24,-0.44345) -- (0.25,-0.494) -- (0.26,-0.47399) -- (0.27,-0.45537) -- (0.28,-0.45395) -- (0.29,-0.43215) -- (0.3,-0.44451) -- (0.31,-0.43916) -- (0.32,-0.49443) -- (0.33,-0.46649) -- (0.34,-0.45529) -- (0.35,-0.4539) -- (0.36,-0.44473) -- (0.37,-0.43698) -- (0.38,-0.43813) -- (0.39,-0.47879) -- (0.4,-0.48222) -- (0.41,-0.46038) -- (0.42,-0.45247) -- (0.43,-0.43509) -- (0.44,-0.4454) -- (0.45,-0.43007) -- (0.46,-0.48985) -- (0.47,-0.46913) -- (0.48,-0.46259) -- (0.49,-0.44154) -- (0.5,-0.44806) -- (0.51,-0.43881) -- (0.52,-0.44522) -- (0.53,-0.49835) -- (0.54,-0.47126) -- (0.55,-0.46063) -- (0.56,-0.45262) -- (0.57,-0.44365) -- (0.58,-0.44548) -- (0.59,-0.50174) -- (0.6,-0.47669) -- (0.61,-0.45839) -- (0.62,-0.45456) -- (0.63,-0.44909) -- (0.64,-0.44619) -- (0.65,-0.43591) -- (0.66,-0.49748) -- (0.67,-0.47148) -- (0.68,-0.46077) -- (0.69,-0.4499) -- (0.7,-0.44647) -- (0.71,-0.44478) -- (0.72,-0.43668) -- (0.73,-0.49828) -- (0.74,-0.4679) -- (0.75,-0.46152) -- (0.76,-0.45506) -- (0.77,-0.44089) -- (0.78,-0.43807) -- (0.79,-0.44422) -- (0.8,-0.49112) -- (0.81,-0.47104) -- (0.82,-0.46082) -- (0.83,-0.45297) -- (0.84,-0.44223) -- (0.85,-0.43245) -- (0.86,-0.43822) -- (0.87,-0.49355) -- (0.88,-0.47543) -- (0.89,-0.4625) -- (0.9,-0.44586) -- (0.91,-0.44895) -- (0.92,-0.43939) -- (0.93,-0.44979) -- (0.94,-0.46705) -- (0.95,-0.48069) -- (0.96,-0.46629) -- (0.97,-0.45527) -- (0.98,-0.44912) -- (0.99,-0.44346) -- (1,-0.43613) -- (1.01,-0.47212) -- (1.02,-0.48254) -- (1.03,-0.46662) -- (1.04,-0.45664) -- (1.05,-0.44875) -- (1.06,-0.44693) -- (1.07,-0.43433) -- (1.08,-0.4809) -- (1.09,-0.47869) -- (1.1,-0.4635) -- (1.11,-0.45713) -- (1.12,-0.4293) -- (1.13,-0.41338) -- (1.14,-0.42882) -- (1.15,-0.44158) -- (1.16,-0.49376) -- (1.17,-0.47079) -- (1.18,-0.46257) -- (1.19,-0.45262) -- (1.2,-0.4453) -- (1.21,-0.4389) -- (1.22,-0.44453) -- (1.23,-0.49175) -- (1.24,-0.46904) -- (1.25,-0.46151) -- (1.26,-0.45253) -- (1.27,-0.44599) -- (1.28,-0.4393) -- (1.29,-0.43751) -- (1.3,-0.49271) -- (1.31,-0.47284) -- (1.32,-0.46116) -- (1.33,-0.45335) -- (1.34,-0.44669) -- (1.35,-0.44638) -- (1.36,-0.43742) -- (1.37,-0.49393) -- (1.38,-0.4697) -- (1.39,-0.4587) -- (1.4,-0.44943) -- (1.41,-0.44626) -- (1.42,-0.4403) -- (1.43,-0.443) -- (1.44,-0.48661) -- (1.45,-0.46826) -- (1.46,-0.46174) -- (1.47,-0.44841) -- (1.48,-0.43924) -- (1.49,-0.44455) -- (1.5,-0.4409) -- (1.51,-0.49565) -- (1.52,-0.48238) -- (1.53,-0.463) -- (1.54,-0.45586) -- (1.55,-0.44655) -- (1.56,-0.44085) -- (1.57,-0.43703) -- (1.58,-0.49383) -- (1.59,-0.47395) -- (1.6,-0.46242) -- (1.61,-0.44899) -- (1.62,-0.44515) -- (1.63,-0.43448) -- (1.64,-0.44451) -- (1.65,-0.48975) -- (1.66,-0.47914) -- (1.67,-0.46243) -- (1.68,-0.44796) -- (1.69,-0.43909) -- (1.7,-0.44545) -- (1.71,-0.43941) -- (1.72,-0.49768) -- (1.73,-0.48328) -- (1.74,-0.45882) -- (1.75,-0.45832) -- (1.76,-0.44939) -- (1.77,-0.43629) -- (1.78,-0.43676) -- (1.79,-0.4681) -- (1.8,-0.48112) -- (1.81,-0.46145) -- (1.82,-0.45425) -- (1.83,-0.44631) -- (1.84,-0.44507) -- (1.85,-0.442) -- (1.86,-0.45467) -- (1.87,-0.47947) -- (1.88,-0.46848) -- (1.89,-0.45846) -- (1.9,-0.4417) -- (1.91,-0.44205) -- (1.92,-0.44115) -- (1.93,-0.4385) -- (1.94,-0.47848) -- (1.95,-0.48009) -- (1.96,-0.46224) -- (1.97,-0.45225) -- (1.98,-0.43985) -- (1.99,-0.44738) -- (2,-0.44189) ;

%\draw(0.4,0) node [below] {$R=\frac25$};
%%%
\draw[thick] (0,-0.5) rectangle (2,1.5); 
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}
\caption{Computational time per iteration for the network of size $N=500$: \emph{average} time per node in dashed lines, and \emph{maximum} time per node in solid lines. Although not shown, the performance of \ac{ADMM}-NC and \ac{ADMM}-SF  is comparable to that of \ac{ADMM}-H.}
\endinput


